Measurement of four-jet differential cross sections in $\sqrt{s}=8$ TeV proton-proton collisions using the ATLAS detector

Differential cross sections for the production of at least four jets have been measured in proton-proton collisions at $\sqrt{s} = 8$ TeV at the Large Hadron Collider using the ATLAS detector. Events are selected if the four anti-$k_{t}$ R=0.4 jets with the largest transverse momentum ($p_{T}$) within the rapidity range $|y|<2.8$ are well separated ($dR^{\rm min}_{4j}>0.65$), all have $p_{T}>64$ GeV, and include at least one jet with $p_{T} >100$ GeV. The dataset corresponds to an integrated luminosity of 20.3 $fb^{-1}$. The cross sections, corrected for detector effects, are compared to leading-order and next-to-leading-order calculations as a function of the jet momenta, invariant masses, minimum and maximum opening angles and other kinematic variables.

==> (inline-0) <==
\begin{tabular}{c c c c c c c c c c c c}
\hline
\hline
Bin  & Bin edges [GeV] & ${\rm d}\sigma/{\rm d}(\ptTwo)$ [fb/GeV] & $\delta^{\rm data}_{\rm stat}$ [\%] & $\delta^{\rm MC}_{\rm stat}$ [\%] & $u_{\rm JES}$  [\%] & $u_{\rm JER}$  [\%] & $u_{\rm unfold}$  [\%] & $u_{\rm lumi}$ [\%]  \\
\hline
   1 & 64--145 & $2.85 \times 10^{4}$ & $0.2  $ & $0.8  $ & $^{+8.6}_{-8.1}$ & $3.7$ & $6.4$ & $2.8$ \\
   2 & 145--255 & $7.43 \times 10^{3}$ & $0.3  $ & $0.4  $ & $^{+7.5}_{-7.1}$ & $1.7$ & $4.2$ & $2.8$ \\
   3 & 255--385 & $7.61 \times 10^{2}$ & $0.4  $ & $0.3  $ & $^{+6.6}_{-6.8}$ & $0.8$ & $2.5$ & $2.8$ \\
   4 & 385--535 & $9.71 \times 10^{1}$ & $0.2  $ & $0.3  $ & $^{+6.7}_{-6.9}$ & $0.7$ & $2.0$ & $2.8$ \\
   5 & 535--715 & $1.36 \times 10^{1}$ & $0.6  $ & $0.3  $ & $^{+7.5}_{-7.5}$ & $0.8$ & $2.1$ & $2.8$ \\
   6 & 715--930 & 1.88       & $1.2  $ & $0.3  $ & $^{+8.4}_{-8.1}$ & $0.9$ & $2.3$ & $2.8$ \\
   7 & 930--1175 & $2.44 \times 10^{-1}$ & $3.1  $ & $0.4  $ & $^{+9.3}_{-8.5}$ & $1.0$ & $2.4$ & $2.8$ \\
   8 & 1175--3000 & $4.91 \times 10^{-3}$ & $9.2  $ & $0.4  $ & $^{+11.4}_{-10.5}$ & $1.0$ & $2.4$ & $2.8$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c}
\hline
\hline
Bin  & Bin edges [GeV] & ${\rm d}\sigma/{\rm d}(\ptThree)$ [fb/GeV] & $\delta^{\rm data}_{\rm stat}$ [\%] & $\delta^{\rm MC}_{\rm stat}$ [\%] & $u_{\rm JES}$  [\%] & $u_{\rm JER}$  [\%] & $u_{\rm unfold}$  [\%] & $u_{\rm lumi}$ [\%]  \\
\hline
   1 & 64--120 & $4.85 \times 10^{4}$ & $0.2  $ & $0.7  $ & $^{+8.6}_{-8.0}$ & $3.4$ & $5.8$ & $2.8$ \\
   2 & 120--205 & $5.87 \times 10^{3}$ & $0.3  $ & $0.6  $ & $^{+7.3}_{-7.5}$ & $1.3$ & $2.9$ & $2.8$ \\
   3 & 205--305 & $3.0 \times 10^{2}$ & $0.6  $ & $0.7  $ & $^{+7.0}_{-6.8}$ & $0.4$ & $1.7$ & $2.8$ \\
   4 & 305--425 & $1.94 \times 10^{1}$ & $0.5  $ & $0.8  $ & $^{+7.4}_{-6.7}$ & $0.3$ & $1.9$ & $2.8$ \\
   5 & 425--570 & 1.39       & $1.9  $ & $1.1  $ & $^{+7.8}_{-7.3}$ & $0.2$ & $2.1$ & $2.8$ \\
   6 & 570--2000 & $1.16 \times 10^{-2}$ & $6.4  $ & $1.3  $ & $^{+10.8}_{-8.7}$ & $0.2$ & $2.7$ & $2.8$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c}
\hline
\hline
Bin  & Bin edges [GeV] & ${\rm d}\sigma/{\rm d}(\ptFour)$ [fb/GeV] & $\delta^{\rm data}_{\rm stat}$ [\%] & $\delta^{\rm MC}_{\rm stat}$ [\%] & $u_{\rm JES}$  [\%] & $u_{\rm JER}$  [\%] & $u_{\rm unfold}$  [\%] & $u_{\rm lumi}$ [\%]  \\
\hline
   1 & 64--85 & $1.18 \times 10^{5}$ & $0.2  $ & $0.7  $ & $^{+8.7}_{-8.0}$ & $3.6$ & $7.0$ & $2.8$ \\
   2 & 85--135 & $1.45 \times 10^{4}$ & $<0.1 $ & $0.8  $ & $^{+8.7}_{-8.1}$ & $2.9$ & $3.1$ & $2.8$ \\
   3 & 135--190 & $7.65 \times 10^{2}$ & $0.1  $ & $1.1  $ & $^{+7.0}_{-7.2}$ & $1.4$ & $1.5$ & $2.8$ \\
   4 & 190--255 & $6.24 \times 10^{1}$ & $0.4  $ & $2.2  $ & $^{+5.8}_{-5.9}$ & $0.8$ & $1.9$ & $2.8$ \\
   5 & 255--330 & 5.37       & $1.2  $ & $3.4  $ & $^{+5.6}_{-5.8}$ & $0.7$ & $2.1$ & $2.8$ \\
   6 & 330--415 & $4.58 \times 10^{-1}$ & $3.7  $ & $4.3  $ & $^{+6.1}_{-6.8}$ & $0.7$ & $2.1$ & $2.8$ \\
   7 & 415--1500 & $4.65 \times 10^{-3}$ & $11.9 $ & $6.4  $ & $^{+6.5}_{-7.5}$ & $0.7$ & $2.1$ & $2.8$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c}
\hline
\hline
Bin  & Bin edges [GeV] & ${\rm d}\sigma/{\rm d}(\HT)$ [fb/GeV] & $\delta^{\rm data}_{\rm stat}$ [\%] & $\delta^{\rm MC}_{\rm stat}$ [\%] & $u_{\rm JES}$  [\%] & $u_{\rm JER}$  [\%] & $u_{\rm unfold}$  [\%] & $u_{\rm lumi}$ [\%]  \\
\hline
   1 & 290--485 & $9.85 \times 10^{3}$ & $0.2  $ & $1.0  $ & $^{+8.8}_{-8.3}$ & $4.0$ & $7.8$ & $2.8$ \\
   2 & 485--705 & $4.73 \times 10^{3}$ & $0.3  $ & $0.4  $ & $^{+7.7}_{-7.3}$ & $1.7$ & $4.6$ & $2.8$ \\
   3 & 705--950 & $9.0 \times 10^{2}$ & $0.3  $ & $0.3  $ & $^{+6.7}_{-6.7}$ & $0.7$ & $2.2$ & $2.8$ \\
   4 & 950--1225 & $1.7 \times 10^{2}$ & $0.1  $ & $0.2  $ & $^{+6.6}_{-6.6}$ & $0.6$ & $1.5$ & $2.8$ \\
   5 & 1225--1530 & $3.35 \times 10^{1}$ & $0.2  $ & $0.3  $ & $^{+6.8}_{-7.0}$ & $0.6$ & $1.5$ & $2.8$ \\
   6 & 1530--1875 & 6.62       & $0.6  $ & $0.2  $ & $^{+7.3}_{-7.7}$ & $0.7$ & $1.5$ & $2.8$ \\
   7 & 1875--2265 & 1.29       & $1.1  $ & $0.3  $ & $^{+8.3}_{-8.2}$ & $0.8$ & $1.7$ & $2.8$ \\
   8 & 2265--2705 & $2.23 \times 10^{-1}$ & $2.8  $ & $0.3  $ & $^{+9.3}_{-8.4}$ & $0.8$ & $1.6$ & $2.8$ \\
   9 & 2705--7000 & $4.88 \times 10^{-3}$ & $6.4  $ & $0.3  $ & $^{+10.9}_{-10.6}$ & $1.1$ & $1.6$ & $2.8$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c}
\hline
\hline
Bin  & Bin edges [GeV] & ${\rm d}\sigma/{\rm d}(\mjjjj)$ [fb/GeV] & $\delta^{\rm data}_{\rm stat}$ [\%] & $\delta^{\rm MC}_{\rm stat}$ [\%] & $u_{\rm JES}$  [\%] & $u_{\rm JER}$  [\%] & $u_{\rm unfold}$  [\%] & $u_{\rm lumi}$ [\%]  \\
\hline
   1 & 100--545 & $1.36 \times 10^{3}$ & $0.5  $ & $2.7  $ & $^{+8.8}_{-7.9}$ & $5.6$ & $9.5$ & $2.8$ \\
   2 & 545--735 & $4.66 \times 10^{3}$ & $0.4  $ & $1.4  $ & $^{+8.3}_{-7.9}$ & $3.5$ & $6.4$ & $2.8$ \\
   3 & 735--935 & $3.55 \times 10^{3}$ & $0.4  $ & $1.2  $ & $^{+8.7}_{-8.3}$ & $3.0$ & $5.0$ & $2.8$ \\
   4 & 935--1150 & $2.2 \times 10^{3}$ & $0.4  $ & $1.6  $ & $^{+8.7}_{-9.1}$ & $2.4$ & $4.4$ & $2.8$ \\
   5 & 1150--1375 & $1.22 \times 10^{3}$ & $0.6  $ & $1.6  $ & $^{+9.8}_{-9.2}$ & $2.1$ & $3.9$ & $2.8$ \\
   6 & 1375--1620 & $6.09 \times 10^{2}$ & $0.6  $ & $1.7  $ & $^{+10.0}_{-9.1}$ & $2.1$ & $2.9$ & $2.8$ \\
   7 & 1620--1880 & $3.09 \times 10^{2}$ & $0.7  $ & $2.2  $ & $^{+9.0}_{-9.6}$ & $2.1$ & $2.6$ & $2.8$ \\
   8 & 1880--2160 & $1.37 \times 10^{2}$ & $1.0  $ & $2.2  $ & $^{+8.3}_{-9.3}$ & $2.1$ & $2.6$ & $2.8$ \\
   9 & 2160--2460 & $5.53 \times 10^{1}$ & $1.4  $ & $2.7  $ & $^{+8.5}_{-9.0}$ & $2.1$ & $3.1$ & $2.8$ \\
  10 & 2460--2780 & $2.28 \times 10^{1}$ & $2.0  $ & $3.0  $ & $^{+8.8}_{-8.7}$ & $2.1$ & $4.5$ & $2.8$ \\
  11 & 2780--3115 & 7.97       & $3.3  $ & $5.0  $ & $^{+9.1}_{-8.8}$ & $2.1$ & $5.3$ & $2.8$ \\
  12 & 3115--3460 & 2.71       & $3.0  $ & $4.9  $ & $^{+10.2}_{-9.2}$ & $2.1$ & $5.8$ & $2.8$ \\
  13 & 3460--3810 & $9.55 \times 10^{-1}$ & $8.4  $ & $5.5  $ & $^{+10.6}_{-9.4}$ & $2.1$ & $6.0$ & $2.8$ \\
  14 & 3810--7000 & $4.66 \times 10^{-2}$ & $12.4 $ & $6.9  $ & $^{+11.6}_{-9.4}$ & $2.1$ & $6.0$ & $2.8$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c}
\hline
\hline
Bin  & Bin edges & ${\rm d}\sigma/{\rm d}(\mjjminratio)$ [fb] & $\delta^{\rm data}_{\rm stat}$ [\%]  & $\delta^{\rm MC}_{\rm stat}$ [\%] & $u_{\rm JES}$ [\%] & $u_{\rm JER}$ [\%] & $u_{\rm unfold}$ [\%] & $u_{\rm lumi}$ [\%] \\
\hline
   1 & 0--0.04 & $1.31 \times 10^{5}$ & $4.7  $ & $9.8  $ & $^{+9.5}_{-7.8}$ & $3.3$ & $7.0$ & $2.8$ \\
   2 & 0.04--0.08 & $4.74 \times 10^{6}$ & $0.7  $ & $2.5  $ & $^{+9.5}_{-8.1}$ & $3.3$ & $7.0$ & $2.8$ \\
   3 & 0.08--0.13 & $1.58 \times 10^{7}$ & $0.3  $ & $1.4  $ & $^{+8.7}_{-8.5}$ & $3.3$ & $7.0$ & $2.8$ \\
   4 & 0.13--0.17 & $1.85 \times 10^{7}$ & $0.3  $ & $1.3  $ & $^{+9.4}_{-9.6}$ & $3.3$ & $6.0$ & $2.8$ \\
   5 & 0.17--0.23 & $1.29 \times 10^{7}$ & $0.4  $ & $1.4  $ & $^{+8.5}_{-8.1}$ & $3.3$ & $4.0$ & $2.8$ \\
   6 & 0.23--0.3 & $4.69 \times 10^{6}$ & $0.5  $ & $2.5  $ & $^{+7.7}_{-8.9}$ & $3.3$ & $4.0$ & $2.8$ \\
   7 & 0.3--0.4 & $4.21 \times 10^{5}$ & $1.4  $ & $6.2  $ & $^{+11.0}_{-4.8}$ & $2.0$ & $10.2$ & $2.8$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c}
\hline
\hline
Bin  & Bin edges & ${\rm d}\sigma/{\rm d}(\mjjminratio)$ [fb] & $\delta^{\rm data}_{\rm stat}$ [\%]  & $\delta^{\rm MC}_{\rm stat}$ [\%] & $u_{\rm JES}$ [\%] & $u_{\rm JER}$ [\%] & $u_{\rm unfold}$ [\%] & $u_{\rm lumi}$ [\%] \\
\hline
   1 & 0--0.04 & $1.34 \times 10^{5}$ & $4.6  $ & $9.7  $ & $^{+9.7}_{-8.6}$ & $1.9$ & $10.5$ & $2.8$ \\
   2 & 0.04--0.08 & $4.01 \times 10^{6}$ & $0.7  $ & $2.2  $ & $^{+9.8}_{-8.9}$ & $1.9$ & $10.5$ & $2.8$ \\
   3 & 0.08--0.13 & $6.79 \times 10^{6}$ & $0.4  $ & $1.4  $ & $^{+8.9}_{-10.4}$ & $1.9$ & $5.8$ & $2.8$ \\
   4 & 0.13--0.17 & $5.35 \times 10^{6}$ & $0.5  $ & $1.8  $ & $^{+9.4}_{-7.9}$ & $1.9$ & $5.5$ & $2.8$ \\
   5 & 0.17--0.23 & $2.21 \times 10^{6}$ & $0.6  $ & $1.8  $ & $^{+8.2}_{-9.9}$ & $1.9$ & $3.1$ & $2.8$ \\
   6 & 0.23--0.3 & $3.97 \times 10^{5}$ & $1.0  $ & $2.2  $ & $^{+7.1}_{-7.5}$ & $1.9$ & $3.1$ & $2.8$ \\
   7 & 0.3--0.4 & $1.78 \times 10^{4}$ & $2.7  $ & $5.9  $ & $^{+6.7}_{-7.5}$ & $1.9$ & $3.1$ & $2.8$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c}
\hline
\hline
Bin  & Bin edges & ${\rm d}\sigma/{\rm d}(\mjjminratio)$ [fb] & $\delta^{\rm data}_{\rm stat}$ [\%]  & $\delta^{\rm MC}_{\rm stat}$ [\%] & $u_{\rm JES}$ [\%] & $u_{\rm JER}$ [\%] & $u_{\rm unfold}$ [\%] & $u_{\rm lumi}$ [\%] \\
\hline
   1 & 0--0.04 & $1.28 \times 10^{5}$ & $4.6  $ & $9.6  $ & $^{+8.2}_{-10.3}$ & $2.1$ & $4.8$ & $2.8$ \\
   2 & 0.04--0.08 & $1.67 \times 10^{6}$ & $1.1  $ & $2.2  $ & $^{+8.3}_{-11.1}$ & $2.1$ & $4.8$ & $2.8$ \\
   3 & 0.08--0.13 & $1.68 \times 10^{6}$ & $0.8  $ & $2.4  $ & $^{+8.3}_{-9.5}$ & $2.1$ & $4.8$ & $2.8$ \\
   4 & 0.13--0.17 & $8.81 \times 10^{5}$ & $0.9  $ & $2.5  $ & $^{+8.7}_{-8.9}$ & $2.1$ & $4.8$ & $2.8$ \\
   5 & 0.17--0.23 & $2.63 \times 10^{5}$ & $0.9  $ & $1.9  $ & $^{+8.7}_{-7.7}$ & $2.1$ & $5.2$ & $2.8$ \\
   6 & 0.23--0.3 & $4.04 \times 10^{4}$ & $1.7  $ & $2.6  $ & $^{+9.3}_{-7.1}$ & $2.1$ & $5.2$ & $2.8$ \\
   7 & 0.3--0.4 & $2.03 \times 10^{3}$ & $2.2  $ & $5.9  $ & $^{+8.9}_{-7.1}$ & $2.1$ & $3.1$ & $2.8$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c}
\hline
\hline
Bin  & Bin edges & ${\rm d}\sigma/{\rm d}(\mjjminratio)$ [fb] & $\delta^{\rm data}_{\rm stat}$ [\%]  & $\delta^{\rm MC}_{\rm stat}$ [\%] & $u_{\rm JES}$ [\%] & $u_{\rm JER}$ [\%] & $u_{\rm unfold}$ [\%] & $u_{\rm lumi}$ [\%] \\
\hline
   1 & 0--0.04 & $6.15 \times 10^{4}$ & $5.3  $ & $13.0 $ & $^{+9.9}_{-7.1}$ & $1.5$ & $13.2$ & $2.8$ \\
   2 & 0.04--0.08 & $4.66 \times 10^{5}$ & $1.6  $ & $2.8  $ & $^{+10.6}_{-10.4}$ & $1.5$ & $13.2$ & $2.8$ \\
   3 & 0.08--0.13 & $3.55 \times 10^{5}$ & $1.2  $ & $3.3  $ & $^{+10.6}_{-10.4}$ & $1.5$ & $9.7$ & $2.8$ \\
   4 & 0.13--0.17 & $1.29 \times 10^{5}$ & $0.8  $ & $3.0  $ & $^{+8.9}_{-9.0}$ & $1.5$ & $4.2$ & $2.8$ \\
   5 & 0.17--0.23 & $3.64 \times 10^{4}$ & $1.1  $ & $2.5  $ & $^{+8.6}_{-9.0}$ & $1.5$ & $4.2$ & $2.8$ \\
   6 & 0.23--0.3 & $5.61 \times 10^{3}$ & $1.3  $ & $4.0  $ & $^{+8.6}_{-9.0}$ & $1.5$ & $4.2$ & $2.8$ \\
   7 & 0.3--0.4 & $1.85 \times 10^{2}$ & $5.9  $ & $11.3 $ & $^{+8.6}_{-9.0}$ & $1.5$ & $16.4$ & $2.8$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c}
\hline
\hline
Bin  & Bin edges & ${\rm d}\sigma/{\rm d}(\minDphiij)$ [fb] & $\delta^{\rm data}_{\rm stat}$ [\%]  & $\delta^{\rm MC}_{\rm stat}$ [\%] & $u_{\rm JES}$ [\%] & $u_{\rm JER}$ [\%] & $u_{\rm unfold}$ [\%] & $u_{\rm lumi}$ [\%] \\
\hline
   1 & 0--0.15 & $2.79 \times 10^{6}$ & $0.5  $ & $1.8  $ & $^{+10.6}_{-6.5}$ & $3.8$ & $2.1$ & $2.8$ \\
   2 & 0.15--0.3 & $2.81 \times 10^{6}$ & $0.5  $ & $1.7  $ & $^{+9.6}_{-7.7}$ & $3.8$ & $7.7$ & $2.8$ \\
   3 & 0.3--0.45 & $2.81 \times 10^{6}$ & $0.5  $ & $1.6  $ & $^{+7.7}_{-8.6}$ & $3.5$ & $6.1$ & $2.8$ \\
   4 & 0.45--0.6 & $2.87 \times 10^{6}$ & $0.5  $ & $2.0  $ & $^{+7.2}_{-8.5}$ & $3.5$ & $6.1$ & $2.8$ \\
   5 & 0.6--0.75 & $3.12 \times 10^{6}$ & $0.4  $ & $1.7  $ & $^{+7.2}_{-8.4}$ & $3.5$ & $7.6$ & $2.8$ \\
   6 & 0.75--0.9 & $2.62 \times 10^{6}$ & $0.5  $ & $2.3  $ & $^{+8.9}_{-9.4}$ & $3.7$ & $7.5$ & $2.8$ \\
   7 & 0.9--1.05 & $1.95 \times 10^{6}$ & $0.6  $ & $2.5  $ & $^{+9.5}_{-8.8}$ & $3.7$ & $6.6$ & $2.8$ \\
   8 & 1.05--1.2 & $1.52 \times 10^{6}$ & $0.8  $ & $3.1  $ & $^{+7.8}_{-8.6}$ & $3.7$ & $6.6$ & $2.8$ \\
   9 & 1.2--1.35 & $9.07 \times 10^{5}$ & $1.0  $ & $4.8  $ & $^{+7.8}_{-8.6}$ & $3.7$ & $11.0$ & $2.8$ \\
  10 & 1.35--1.6 & $1.6 \times 10^{5}$ & $1.9  $ & $9.1  $ & $^{+7.5}_{-14.4}$ & $3.7$ & $11.0$ & $2.8$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c}
\hline
\hline
Bin  & Bin edges & ${\rm d}\sigma/{\rm d}(\minDphiij)$ [fb] & $\delta^{\rm data}_{\rm stat}$ [\%]  & $\delta^{\rm MC}_{\rm stat}$ [\%] & $u_{\rm JES}$ [\%] & $u_{\rm JER}$ [\%] & $u_{\rm unfold}$ [\%] & $u_{\rm lumi}$ [\%] \\
\hline
   1 & 0--0.15 & $8.98 \times 10^{4}$ & $0.2  $ & $0.4  $ & $^{+6.4}_{-6.5}$ & $0.9$ & $3.3$ & $2.8$ \\
   2 & 0.15--0.3 & $8.31 \times 10^{4}$ & $0.2  $ & $0.5  $ & $^{+6.4}_{-6.2}$ & $0.9$ & $3.0$ & $2.8$ \\
   3 & 0.3--0.45 & $7.37 \times 10^{4}$ & $0.2  $ & $0.5  $ & $^{+6.6}_{-6.2}$ & $1.5$ & $2.4$ & $2.8$ \\
   4 & 0.45--0.6 & $6.61 \times 10^{4}$ & $0.3  $ & $0.5  $ & $^{+5.9}_{-6.3}$ & $1.5$ & $3.7$ & $2.8$ \\
   5 & 0.6--0.75 & $6.28 \times 10^{4}$ & $0.3  $ & $0.6  $ & $^{+6.1}_{-6.7}$ & $1.3$ & $2.5$ & $2.8$ \\
   6 & 0.75--0.9 & $4.07 \times 10^{4}$ & $0.3  $ & $0.6  $ & $^{+6.4}_{-6.4}$ & $1.3$ & $2.2$ & $2.8$ \\
   7 & 0.9--1.05 & $2.41 \times 10^{4}$ & $0.4  $ & $0.9  $ & $^{+5.9}_{-6.8}$ & $1.8$ & $3.6$ & $2.8$ \\
   8 & 1.05--1.2 & $1.26 \times 10^{4}$ & $0.7  $ & $1.3  $ & $^{+5.9}_{-6.3}$ & $1.8$ & $2.8$ & $2.8$ \\
   9 & 1.2--1.35 & $5.47 \times 10^{3}$ & $0.9  $ & $2.1  $ & $^{+5.9}_{-5.6}$ & $1.8$ & $2.8$ & $2.8$ \\
  10 & 1.35--1.6 & $1.11 \times 10^{3}$ & $1.5  $ & $3.7  $ & $^{+6.4}_{-5.1}$ & $1.8$ & $2.8$ & $2.8$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c}
\hline
\hline
Bin  & Bin edges & ${\rm d}\sigma/{\rm d}(\minDphiij)$ [fb] & $\delta^{\rm data}_{\rm stat}$ [\%]  & $\delta^{\rm MC}_{\rm stat}$ [\%] & $u_{\rm JES}$ [\%] & $u_{\rm JER}$ [\%] & $u_{\rm unfold}$ [\%] & $u_{\rm lumi}$ [\%] \\
\hline
   1 & 0--0.15 & $3.57 \times 10^{3}$ & $1.1  $ & $0.4  $ & $^{+7.4}_{-7.8}$ & $1.8$ & $2.2$ & $2.8$ \\
   2 & 0.15--0.3 & $3.37 \times 10^{3}$ & $1.2  $ & $0.4  $ & $^{+7.8}_{-7.6}$ & $1.3$ & $3.7$ & $2.8$ \\
   3 & 0.3--0.45 & $2.94 \times 10^{3}$ & $1.3  $ & $0.5  $ & $^{+7.1}_{-7.4}$ & $1.7$ & $3.3$ & $2.8$ \\
   4 & 0.45--0.6 & $2.45 \times 10^{3}$ & $1.5  $ & $0.5  $ & $^{+7.6}_{-7.5}$ & $1.9$ & $2.8$ & $2.8$ \\
   5 & 0.6--0.75 & $2.26 \times 10^{3}$ & $1.3  $ & $0.6  $ & $^{+7.6}_{-7.3}$ & $2.1$ & $2.5$ & $2.8$ \\
   6 & 0.75--0.9 & $1.37 \times 10^{3}$ & $2.0  $ & $0.8  $ & $^{+8.6}_{-8.1}$ & $1.6$ & $2.7$ & $2.8$ \\
   7 & 0.9--1.05 & $7.54 \times 10^{2}$ & $2.5  $ & $0.9  $ & $^{+6.8}_{-9.0}$ & $1.6$ & $2.7$ & $2.8$ \\
   8 & 1.05--1.2 & $3.5 \times 10^{2}$ & $3.4  $ & $1.6  $ & $^{+9.0}_{-7.5}$ & $1.6$ & $5.3$ & $2.8$ \\
   9 & 1.2--1.35 & $1.4 \times 10^{2}$ & $5.7  $ & $2.3  $ & $^{+10.6}_{-6.4}$ & $1.6$ & $3.2$ & $2.8$ \\
  10 & 1.35--1.6 & $3.72 \times 10^{1}$ & $9.3  $ & $4.7  $ & $^{+8.0}_{-6.4}$ & $1.6$ & $3.2$ & $2.8$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c}
\hline
\hline
Bin  & Bin edges & ${\rm d}\sigma/{\rm d}(\minDphiij)$ [fb] & $\delta^{\rm data}_{\rm stat}$ [\%]  & $\delta^{\rm MC}_{\rm stat}$ [\%] & $u_{\rm JES}$ [\%] & $u_{\rm JER}$ [\%] & $u_{\rm unfold}$ [\%] & $u_{\rm lumi}$ [\%] \\
\hline
   1 & 0--0.15 & $2.6 \times 10^{2}$ & $4.4  $ & $0.4  $ & $^{+8.9}_{-8.4}$ & $1.9$ & $2.5$ & $2.8$ \\
   2 & 0.15--0.3 & $2.27 \times 10^{2}$ & $4.4  $ & $0.6  $ & $^{+8.6}_{-8.5}$ & $2.1$ & $3.1$ & $2.8$ \\
   3 & 0.3--0.45 & $2.02 \times 10^{2}$ & $4.8  $ & $0.7  $ & $^{+9.5}_{-7.9}$ & $2.1$ & $3.6$ & $2.8$ \\
   4 & 0.45--0.6 & $1.59 \times 10^{2}$ & $5.8  $ & $0.7  $ & $^{+9.0}_{-8.0}$ & $2.1$ & $3.5$ & $2.8$ \\
   5 & 0.6--0.75 & $1.5 \times 10^{2}$ & $6.2  $ & $0.7  $ & $^{+8.6}_{-8.0}$ & $2.1$ & $3.2$ & $2.8$ \\
   6 & 0.75--0.9 & $8.7 \times 10^{1}$ & $6.7  $ & $0.9  $ & $^{+9.8}_{-8.3}$ & $2.8$ & $2.5$ & $2.8$ \\
   7 & 0.9--1.05 & $5.33 \times 10^{1}$ & $8.8  $ & $1.2  $ & $^{+10.1}_{-8.5}$ & $2.8$ & $5.4$ & $2.8$ \\
   8 & 1.05--1.2 & $2.18 \times 10^{1}$ & $14.4 $ & $2.2  $ & $^{+10.0}_{-10.2}$ & $2.8$ & $4.8$ & $2.8$ \\
   9 & 1.2--1.35 & 5.96       & $27.4 $ & $5.6  $ & $^{+9.5}_{-7.9}$ & $4.6$ & $4.8$ & $2.8$ \\
  10 & 1.35--1.6 & 3.71       & $29.4 $ & $3.5  $ & $^{+9.5}_{-7.9}$ & $4.6$ & $6.7$ & $2.8$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c}
\hline
\hline
Bin  & Bin edges & ${\rm d}\sigma/{\rm d}(\minDphiijk)$ [fb] & $\delta^{\rm data}_{\rm stat}$ [\%]  & $\delta^{\rm MC}_{\rm stat}$ [\%] & $u_{\rm JES}$ [\%] & $u_{\rm JER}$ [\%] & $u_{\rm unfold}$ [\%] & $u_{\rm lumi}$ [\%] \\
\hline
   1 & 0--0.25 & $1.31 \times 10^{4}$ & $5.6  $ & $8.0  $ & $^{+9.9}_{-8.0}$ & $5.2$ & $7.9$ & $2.8$ \\
   2 & 0.25--0.5 & $4.41 \times 10^{4}$ & $3.1  $ & $3.3  $ & $^{+10.0}_{-8.3}$ & $5.2$ & $7.9$ & $2.8$ \\
   3 & 0.5--0.75 & $1.18 \times 10^{5}$ & $2.0  $ & $4.4  $ & $^{+10.0}_{-8.1}$ & $5.2$ & $7.9$ & $2.8$ \\
   4 & 0.75--1 & $2.25 \times 10^{5}$ & $1.4  $ & $2.3  $ & $^{+10.0}_{-7.2}$ & $5.2$ & $13.9$ & $2.8$ \\
   5 & 1--1.25 & $2.89 \times 10^{5}$ & $1.3  $ & $3.5  $ & $^{+9.9}_{-7.4}$ & $4.1$ & $8.0$ & $2.8$ \\
   6 & 1.25--1.5 & $4.21 \times 10^{5}$ & $1.2  $ & $2.2  $ & $^{+9.3}_{-8.0}$ & $4.1$ & $7.7$ & $2.8$ \\
   7 & 1.5--1.75 & $6.48 \times 10^{5}$ & $0.9  $ & $2.4  $ & $^{+8.9}_{-8.6}$ & $4.0$ & $6.8$ & $2.8$ \\
   8 & 1.75--2 & $9.53 \times 10^{5}$ & $0.7  $ & $2.1  $ & $^{+8.4}_{-7.9}$ & $3.8$ & $5.6$ & $2.8$ \\
   9 & 2--2.25 & $1.62 \times 10^{6}$ & $0.6  $ & $2.0  $ & $^{+8.3}_{-8.4}$ & $3.7$ & $5.6$ & $2.8$ \\
  10 & 2.25--2.5 & $2.24 \times 10^{6}$ & $0.5  $ & $1.7  $ & $^{+8.4}_{-8.5}$ & $3.7$ & $6.6$ & $2.8$ \\
  11 & 2.5--2.75 & $3.0 \times 10^{6}$ & $0.4  $ & $1.6  $ & $^{+8.1}_{-7.9}$ & $3.3$ & $8.7$ & $2.8$ \\
  12 & 2.75--3 & $2.81 \times 10^{6}$ & $0.4  $ & $1.8  $ & $^{+8.6}_{-8.9}$ & $3.3$ & $4.1$ & $2.8$ \\
  13 & 3--3.25 & $6.3 \times 10^{5}$ & $0.9  $ & $4.0  $ & $^{+10.9}_{-7.8}$ & $3.3$ & $4.1$ & $2.8$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c}
\hline
\hline
Bin  & Bin edges & ${\rm d}\sigma/{\rm d}(\minDphiijk)$ [fb] & $\delta^{\rm data}_{\rm stat}$ [\%]  & $\delta^{\rm MC}_{\rm stat}$ [\%] & $u_{\rm JES}$ [\%] & $u_{\rm JER}$ [\%] & $u_{\rm unfold}$ [\%] & $u_{\rm lumi}$ [\%] \\
\hline
   1 & 0--0.25 & $1.97 \times 10^{3}$ & $1.2  $ & $2.3  $ & $^{+6.2}_{-6.5}$ & $0.8$ & $5.7$ & $2.8$ \\
   2 & 0.25--0.5 & $6.68 \times 10^{3}$ & $0.6  $ & $1.0  $ & $^{+6.2}_{-6.3}$ & $0.8$ & $5.7$ & $2.8$ \\
   3 & 0.5--0.75 & $1.68 \times 10^{4}$ & $0.4  $ & $0.6  $ & $^{+6.7}_{-6.2}$ & $0.8$ & $3.6$ & $2.8$ \\
   4 & 0.75--1 & $2.46 \times 10^{4}$ & $0.3  $ & $0.6  $ & $^{+6.2}_{-6.0}$ & $0.8$ & $3.2$ & $2.8$ \\
   5 & 1--1.25 & $2.87 \times 10^{4}$ & $0.3  $ & $0.6  $ & $^{+6.5}_{-6.2}$ & $0.8$ & $4.5$ & $2.8$ \\
   6 & 1.25--1.5 & $3.07 \times 10^{4}$ & $0.3  $ & $0.5  $ & $^{+6.4}_{-6.2}$ & $0.9$ & $4.0$ & $2.8$ \\
   7 & 1.5--1.75 & $3.13 \times 10^{4}$ & $0.3  $ & $0.6  $ & $^{+6.5}_{-6.2}$ & $1.1$ & $3.2$ & $2.8$ \\
   8 & 1.75--2 & $3.08 \times 10^{4}$ & $0.3  $ & $0.6  $ & $^{+6.3}_{-6.4}$ & $1.8$ & $2.5$ & $2.8$ \\
   9 & 2--2.25 & $2.79 \times 10^{4}$ & $0.3  $ & $0.6  $ & $^{+6.2}_{-6.5}$ & $1.6$ & $2.2$ & $2.8$ \\
  10 & 2.25--2.5 & $2.55 \times 10^{4}$ & $0.3  $ & $0.6  $ & $^{+6.3}_{-6.6}$ & $1.4$ & $2.2$ & $2.8$ \\
  11 & 2.5--2.75 & $2.48 \times 10^{4}$ & $0.4  $ & $0.7  $ & $^{+5.9}_{-7.3}$ & $1.6$ & $3.1$ & $2.8$ \\
  12 & 2.75--3 & $2.1 \times 10^{4}$ & $0.4  $ & $0.7  $ & $^{+6.1}_{-6.2}$ & $1.6$ & $3.3$ & $2.8$ \\
  13 & 3--3.25 & $5.29 \times 10^{3}$ & $0.7  $ & $1.4  $ & $^{+5.5}_{-7.2}$ & $1.1$ & $2.0$ & $2.8$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c}
\hline
\hline
Bin  & Bin edges & ${\rm d}\sigma/{\rm d}(\minDphiijk)$ [fb] & $\delta^{\rm data}_{\rm stat}$ [\%]  & $\delta^{\rm MC}_{\rm stat}$ [\%] & $u_{\rm JES}$ [\%] & $u_{\rm JER}$ [\%] & $u_{\rm unfold}$ [\%] & $u_{\rm lumi}$ [\%] \\
\hline
   1 & 0--0.25 & $8.01 \times 10^{1}$ & $5.8  $ & $2.1  $ & $^{+8.3}_{-7.1}$ & $2.4$ & $5.5$ & $2.8$ \\
   2 & 0.25--0.5 & $3.1 \times 10^{2}$ & $2.8  $ & $0.9  $ & $^{+7.7}_{-6.7}$ & $2.4$ & $5.5$ & $2.8$ \\
   3 & 0.5--0.75 & $7.61 \times 10^{2}$ & $2.2  $ & $0.7  $ & $^{+7.0}_{-8.7}$ & $1.1$ & $2.5$ & $2.8$ \\
   4 & 0.75--1 & $1.11 \times 10^{3}$ & $1.5  $ & $0.5  $ & $^{+7.0}_{-7.3}$ & $1.1$ & $2.3$ & $2.8$ \\
   5 & 1--1.25 & $1.22 \times 10^{3}$ & $1.5  $ & $0.6  $ & $^{+7.4}_{-7.5}$ & $1.2$ & $2.8$ & $2.8$ \\
   6 & 1.25--1.5 & $1.22 \times 10^{3}$ & $1.6  $ & $0.5  $ & $^{+7.6}_{-7.4}$ & $1.5$ & $3.2$ & $2.8$ \\
   7 & 1.5--1.75 & $1.17 \times 10^{3}$ & $1.6  $ & $0.5  $ & $^{+7.7}_{-7.4}$ & $1.7$ & $3.6$ & $2.8$ \\
   8 & 1.75--2 & $1.07 \times 10^{3}$ & $1.6  $ & $0.6  $ & $^{+8.1}_{-7.6}$ & $1.8$ & $4.4$ & $2.8$ \\
   9 & 2--2.25 & $9.19 \times 10^{2}$ & $1.8  $ & $0.6  $ & $^{+8.3}_{-8.0}$ & $2.0$ & $3.3$ & $2.8$ \\
  10 & 2.25--2.5 & $8.33 \times 10^{2}$ & $1.9  $ & $0.7  $ & $^{+8.5}_{-8.1}$ & $2.6$ & $2.4$ & $2.8$ \\
  11 & 2.5--2.75 & $8.17 \times 10^{2}$ & $1.9  $ & $0.7  $ & $^{+7.6}_{-7.7}$ & $1.9$ & $2.2$ & $2.8$ \\
  12 & 2.75--3 & $6.6 \times 10^{2}$ & $2.4  $ & $0.7  $ & $^{+7.0}_{-8.0}$ & $1.9$ & $1.9$ & $2.8$ \\
  13 & 3--3.25 & $1.92 \times 10^{2}$ & $4.0  $ & $1.4  $ & $^{+7.1}_{-6.8}$ & $3.2$ & $1.9$ & $2.8$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c}
\hline
\hline
Bin  & Bin edges & ${\rm d}\sigma/{\rm d}(\minDphiijk)$ [fb] & $\delta^{\rm data}_{\rm stat}$ [\%]  & $\delta^{\rm MC}_{\rm stat}$ [\%] & $u_{\rm JES}$ [\%] & $u_{\rm JER}$ [\%] & $u_{\rm unfold}$ [\%] & $u_{\rm lumi}$ [\%] \\
\hline
   1 & 0--0.25 & 5.54       & $21.2 $ & $2.5  $ & $^{+9.0}_{-7.8}$ & $1.6$ & $2.4$ & $2.8$ \\
   2 & 0.25--0.5 & $2.68 \times 10^{1}$ & $11.6 $ & $1.3  $ & $^{+7.6}_{-8.6}$ & $1.6$ & $2.4$ & $2.8$ \\
   3 & 0.5--0.75 & $5.75 \times 10^{1}$ & $7.4  $ & $0.9  $ & $^{+9.0}_{-8.6}$ & $1.6$ & $2.3$ & $2.8$ \\
   4 & 0.75--1 & $8.98 \times 10^{1}$ & $5.7  $ & $0.7  $ & $^{+7.9}_{-8.2}$ & $1.6$ & $2.3$ & $2.8$ \\
   5 & 1--1.25 & $8.83 \times 10^{1}$ & $6.0  $ & $0.8  $ & $^{+8.7}_{-8.2}$ & $1.6$ & $3.8$ & $2.8$ \\
   6 & 1.25--1.5 & $7.41 \times 10^{1}$ & $6.3  $ & $0.6  $ & $^{+8.9}_{-8.1}$ & $1.7$ & $3.4$ & $2.8$ \\
   7 & 1.5--1.75 & $7.68 \times 10^{1}$ & $6.3  $ & $0.7  $ & $^{+8.9}_{-8.4}$ & $1.7$ & $3.5$ & $2.8$ \\
   8 & 1.75--2 & $6.68 \times 10^{1}$ & $7.0  $ & $0.7  $ & $^{+9.4}_{-8.3}$ & $2.1$ & $3.8$ & $2.8$ \\
   9 & 2--2.25 & $5.29 \times 10^{1}$ & $7.3  $ & $1.0  $ & $^{+10.1}_{-7.9}$ & $3.1$ & $4.5$ & $2.8$ \\
  10 & 2.25--2.5 & $4.76 \times 10^{1}$ & $7.9  $ & $1.0  $ & $^{+10.3}_{-8.1}$ & $3.6$ & $3.7$ & $2.8$ \\
  11 & 2.5--2.75 & $5.53 \times 10^{1}$ & $6.7  $ & $1.0  $ & $^{+10.1}_{-8.1}$ & $2.8$ & $3.3$ & $2.8$ \\
  12 & 2.75--3 & $4.83 \times 10^{1}$ & $8.4  $ & $1.0  $ & $^{+9.1}_{-9.2}$ & $2.8$ & $3.3$ & $2.8$ \\
  13 & 3--3.25 & $1.41 \times 10^{1}$ & $15.1 $ & $1.7  $ & $^{+10.7}_{-6.7}$ & $4.3$ & $5.6$ & $2.8$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c}
\hline
\hline
Bin  & Bin edges & ${\rm d}\sigma/{\rm d}(\minDrapij)$ [fb] & $\delta^{\rm data}_{\rm stat}$ [\%]  & $\delta^{\rm MC}_{\rm stat}$ [\%] & $u_{\rm JES}$ [\%] & $u_{\rm JER}$ [\%] & $u_{\rm unfold}$ [\%] & $u_{\rm lumi}$ [\%] \\
\hline
   1 & 0--0.15 & $6.61 \times 10^{6}$ & $0.4  $ & $1.2  $ & $^{+8.4}_{-7.2}$ & $3.5$ & $7.4$ & $2.8$ \\
   2 & 0.15--0.3 & $5.03 \times 10^{6}$ & $0.4  $ & $1.5  $ & $^{+8.2}_{-8.6}$ & $3.5$ & $4.6$ & $2.8$ \\
   3 & 0.3--0.45 & $3.68 \times 10^{6}$ & $0.4  $ & $1.5  $ & $^{+8.9}_{-8.3}$ & $3.5$ & $4.6$ & $2.8$ \\
   4 & 0.45--0.6 & $2.58 \times 10^{6}$ & $0.6  $ & $2.0  $ & $^{+9.3}_{-8.3}$ & $3.7$ & $4.6$ & $2.8$ \\
   5 & 0.6--0.75 & $1.86 \times 10^{6}$ & $0.6  $ & $2.6  $ & $^{+10.8}_{-8.8}$ & $3.7$ & $10.2$ & $2.8$ \\
   6 & 0.75--0.9 & $9.92 \times 10^{5}$ & $0.9  $ & $3.7  $ & $^{+9.6}_{-8.8}$ & $3.7$ & $7.3$ & $2.8$ \\
   7 & 0.9--1.05 & $5.56 \times 10^{5}$ & $1.2  $ & $4.4  $ & $^{+9.6}_{-10.2}$ & $3.7$ & $7.3$ & $2.8$ \\
   8 & 1.05--1.2 & $2.08 \times 10^{5}$ & $1.9  $ & $9.4  $ & $^{+9.6}_{-10.2}$ & $3.7$ & $7.3$ & $2.8$ \\
   9 & 1.2--1.35 & $8.57 \times 10^{4}$ & $3.0  $ & $12.6 $ & $^{+7.9}_{-10.2}$ & $6.9$ & $7.3$ & $2.8$ \\
  10 & 1.35--1.5 & $3.49 \times 10^{4}$ & $6.3  $ & $19.3 $ & $^{+7.9}_{-10.2}$ & $6.9$ & $15.9$ & $2.8$ \\
  11 & 1.5--2 & $2.33 \times 10^{3}$ & $10.9 $ & $22.6 $ & $^{+7.9}_{-10.2}$ & $6.9$ & $15.9$ & $2.8$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c}
\hline
\hline
Bin  & Bin edges & ${\rm d}\sigma/{\rm d}(\minDrapij)$ [fb] & $\delta^{\rm data}_{\rm stat}$ [\%]  & $\delta^{\rm MC}_{\rm stat}$ [\%] & $u_{\rm JES}$ [\%] & $u_{\rm JER}$ [\%] & $u_{\rm unfold}$ [\%] & $u_{\rm lumi}$ [\%] \\
\hline
   1 & 0--0.15 & $1.54 \times 10^{5}$ & $0.2  $ & $0.3  $ & $^{+6.4}_{-6.3}$ & $1.4$ & $2.7$ & $2.8$ \\
   2 & 0.15--0.3 & $1.15 \times 10^{5}$ & $0.2  $ & $0.3  $ & $^{+6.2}_{-6.3}$ & $0.9$ & $2.5$ & $2.8$ \\
   3 & 0.3--0.45 & $7.96 \times 10^{4}$ & $0.2  $ & $0.4  $ & $^{+6.3}_{-6.2}$ & $0.9$ & $3.2$ & $2.8$ \\
   4 & 0.45--0.6 & $5.23 \times 10^{4}$ & $0.3  $ & $0.6  $ & $^{+6.3}_{-6.3}$ & $1.7$ & $3.1$ & $2.8$ \\
   5 & 0.6--0.75 & $3.27 \times 10^{4}$ & $0.4  $ & $0.7  $ & $^{+6.0}_{-7.0}$ & $1.0$ & $2.4$ & $2.8$ \\
   6 & 0.75--0.9 & $1.59 \times 10^{4}$ & $0.5  $ & $0.9  $ & $^{+6.2}_{-6.5}$ & $1.0$ & $2.8$ & $2.8$ \\
   7 & 0.9--1.05 & $6.68 \times 10^{3}$ & $0.8  $ & $1.5  $ & $^{+7.3}_{-6.5}$ & $1.0$ & $2.8$ & $2.8$ \\
   8 & 1.05--1.2 & $2.57 \times 10^{3}$ & $1.4  $ & $2.6  $ & $^{+7.6}_{-6.5}$ & $1.0$ & $2.8$ & $2.8$ \\
   9 & 1.2--1.35 & $9.3 \times 10^{2}$ & $2.5  $ & $5.5  $ & $^{+8.3}_{-7.0}$ & $1.0$ & $14.0$ & $2.8$ \\
  10 & 1.35--1.5 & $1.97 \times 10^{2}$ & $4.6  $ & $8.3  $ & $^{+8.3}_{-7.0}$ & $1.0$ & $12.9$ & $2.8$ \\
  11 & 1.5--2 & 8.66       & $9.9  $ & $20.2 $ & $^{+8.3}_{-7.0}$ & $1.0$ & $12.9$ & $2.8$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c}
\hline
\hline
Bin  & Bin edges & ${\rm d}\sigma/{\rm d}(\minDrapij)$ [fb] & $\delta^{\rm data}_{\rm stat}$ [\%]  & $\delta^{\rm MC}_{\rm stat}$ [\%] & $u_{\rm JES}$ [\%] & $u_{\rm JER}$ [\%] & $u_{\rm unfold}$ [\%] & $u_{\rm lumi}$ [\%] \\
\hline
   1 & 0--0.15 & $6.37 \times 10^{3}$ & $0.8  $ & $0.3  $ & $^{+7.3}_{-7.4}$ & $1.4$ & $2.7$ & $2.8$ \\
   2 & 0.15--0.3 & $4.64 \times 10^{3}$ & $1.1  $ & $0.3  $ & $^{+7.6}_{-7.4}$ & $1.6$ & $2.9$ & $2.8$ \\
   3 & 0.3--0.45 & $2.89 \times 10^{3}$ & $1.4  $ & $0.6  $ & $^{+7.7}_{-7.8}$ & $1.9$ & $3.3$ & $2.8$ \\
   4 & 0.45--0.6 & $1.77 \times 10^{3}$ & $1.8  $ & $0.6  $ & $^{+7.7}_{-7.7}$ & $1.9$ & $2.8$ & $2.8$ \\
   5 & 0.6--0.75 & $9.97 \times 10^{2}$ & $2.4  $ & $0.8  $ & $^{+7.9}_{-8.3}$ & $2.6$ & $3.3$ & $2.8$ \\
   6 & 0.75--0.9 & $3.91 \times 10^{2}$ & $3.5  $ & $1.4  $ & $^{+10.1}_{-9.3}$ & $2.6$ & $5.8$ & $2.8$ \\
   7 & 0.9--1.05 & $1.38 \times 10^{2}$ & $6.0  $ & $2.3  $ & $^{+7.5}_{-9.7}$ & $0.8$ & $4.6$ & $2.8$ \\
   8 & 1.05--1.2 & $5.34 \times 10^{1}$ & $9.5  $ & $4.7  $ & $^{+7.5}_{-9.7}$ & $0.8$ & $4.6$ & $2.8$ \\
   9 & 1.2--1.35 & $1.6 \times 10^{1}$ & $20.9 $ & $6.6  $ & $^{+7.5}_{-8.8}$ & $0.8$ & $4.6$ & $2.8$ \\
  10 & 1.35--1.5 & 2.82       & $45.2 $ & $17.5 $ & $^{+20.3}_{-8.8}$ & $0.8$ & $4.6$ & $2.8$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c}
\hline
\hline
Bin  & Bin edges & ${\rm d}\sigma/{\rm d}(\minDrapij)$ [fb] & $\delta^{\rm data}_{\rm stat}$ [\%]  & $\delta^{\rm MC}_{\rm stat}$ [\%] & $u_{\rm JES}$ [\%] & $u_{\rm JER}$ [\%] & $u_{\rm unfold}$ [\%] & $u_{\rm lumi}$ [\%] \\
\hline
   1 & 0--0.15 & $4.69 \times 10^{2}$ & $3.2  $ & $0.4  $ & $^{+8.6}_{-7.7}$ & $1.7$ & $2.5$ & $2.8$ \\
   2 & 0.15--0.3 & $3.33 \times 10^{2}$ & $4.1  $ & $0.5  $ & $^{+8.7}_{-8.5}$ & $2.5$ & $2.7$ & $2.8$ \\
   3 & 0.3--0.45 & $1.98 \times 10^{2}$ & $5.0  $ & $0.7  $ & $^{+9.0}_{-8.1}$ & $2.1$ & $5.3$ & $2.8$ \\
   4 & 0.45--0.6 & $1.08 \times 10^{2}$ & $6.8  $ & $0.8  $ & $^{+9.3}_{-9.2}$ & $2.1$ & $3.9$ & $2.8$ \\
   5 & 0.6--0.75 & $4.24 \times 10^{1}$ & $10.3 $ & $1.3  $ & $^{+11.7}_{-8.7}$ & $4.1$ & $4.3$ & $2.8$ \\
   6 & 0.75--0.9 & $1.72 \times 10^{1}$ & $16.8 $ & $2.5  $ & $^{+13.0}_{-9.5}$ & $4.1$ & $3.8$ & $2.8$ \\
   7 & 0.9--1.05 & 4.62       & $34.1 $ & $4.0  $ & $^{+12.3}_{-9.6}$ & $1.0$ & $3.8$ & $2.8$ \\
   8 & 1.05--1.2 & 2.17       & $50.6 $ & $7.0  $ & $^{+12.3}_{-11.3}$ & $1.0$ & $3.8$ & $2.8$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c}
\hline
\hline
Bin  & Bin edges & ${\rm d}\sigma/{\rm d}(\minDrapijk)$ [fb] & $\delta^{\rm data}_{\rm stat}$ [\%]  & $\delta^{\rm MC}_{\rm stat}$ [\%] & $u_{\rm JES}$ [\%] & $u_{\rm JER}$ [\%] & $u_{\rm unfold}$ [\%] & $u_{\rm lumi}$ [\%] \\
\hline
   1 & 0--0.25 & $3.61 \times 10^{5}$ & $1.3  $ & $4.6  $ & $^{+7.5}_{-7.1}$ & $3.4$ & $23.0$ & $2.8$ \\
   2 & 0.25--0.5 & $9.65 \times 10^{5}$ & $0.7  $ & $2.6  $ & $^{+7.6}_{-7.3}$ & $3.4$ & $6.9$ & $2.8$ \\
   3 & 0.5--0.75 & $1.64 \times 10^{6}$ & $0.5  $ & $1.9  $ & $^{+7.6}_{-7.4}$ & $3.4$ & $6.9$ & $2.8$ \\
   4 & 0.75--1 & $1.89 \times 10^{6}$ & $0.5  $ & $1.9  $ & $^{+8.8}_{-7.9}$ & $3.4$ & $6.9$ & $2.8$ \\
   5 & 1--1.25 & $1.83 \times 10^{6}$ & $0.5  $ & $1.6  $ & $^{+9.0}_{-8.7}$ & $2.8$ & $6.6$ & $2.8$ \\
   6 & 1.25--1.5 & $1.62 \times 10^{6}$ & $0.5  $ & $2.3  $ & $^{+9.3}_{-8.4}$ & $2.8$ & $6.6$ & $2.8$ \\
   7 & 1.5--1.75 & $1.42 \times 10^{6}$ & $0.5  $ & $1.9  $ & $^{+8.8}_{-8.1}$ & $2.8$ & $6.6$ & $2.8$ \\
   8 & 1.75--2 & $1.07 \times 10^{6}$ & $0.7  $ & $2.7  $ & $^{+8.7}_{-8.3}$ & $2.8$ & $7.3$ & $2.8$ \\
   9 & 2--2.25 & $7.88 \times 10^{5}$ & $0.8  $ & $2.8  $ & $^{+9.0}_{-8.8}$ & $3.7$ & $7.6$ & $2.8$ \\
  10 & 2.25--2.5 & $5.6 \times 10^{5}$ & $1.0  $ & $3.4  $ & $^{+9.3}_{-9.4}$ & $6.1$ & $6.8$ & $2.8$ \\
  11 & 2.5--2.75 & $3.67 \times 10^{5}$ & $1.1  $ & $4.3  $ & $^{+9.6}_{-10.7}$ & $7.0$ & $6.5$ & $2.8$ \\
  12 & 2.75--3 & $2.35 \times 10^{5}$ & $1.4  $ & $5.0  $ & $^{+10.2}_{-11.1}$ & $7.0$ & $6.5$ & $2.8$ \\
  13 & 3--3.25 & $1.09 \times 10^{5}$ & $2.2  $ & $9.9  $ & $^{+11.0}_{-11.4}$ & $7.0$ & $6.6$ & $2.8$ \\
  14 & 3.25--3.5 & $7.17 \times 10^{4}$ & $2.6  $ & $6.5  $ & $^{+11.8}_{-11.6}$ & $7.0$ & $9.4$ & $2.8$ \\
  15 & 3.5--3.75 & $3.72 \times 10^{4}$ & $3.4  $ & $7.1  $ & $^{+12.0}_{-11.1}$ & $7.0$ & $16.9$ & $2.8$ \\
  16 & 3.75--4 & $1.4 \times 10^{4}$ & $5.9  $ & $32.0 $ & $^{+12.0}_{-10.9}$ & $7.0$ & $19.7$ & $2.8$ \\
  17 & 4--5 & $2.46 \times 10^{3}$ & $7.8  $ & $23.2 $ & $^{+12.0}_{-10.9}$ & $15.2$ & $19.9$ & $2.8$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c}
\hline
\hline
Bin  & Bin edges & ${\rm d}\sigma/{\rm d}(\minDrapijk)$ [fb] & $\delta^{\rm data}_{\rm stat}$ [\%]  & $\delta^{\rm MC}_{\rm stat}$ [\%] & $u_{\rm JES}$ [\%] & $u_{\rm JER}$ [\%] & $u_{\rm unfold}$ [\%] & $u_{\rm lumi}$ [\%] \\
\hline
   1 & 0--0.25 & $8.7 \times 10^{3}$ & $0.6  $ & $0.8  $ & $^{+6.1}_{-6.2}$ & $1.7$ & $2.8$ & $2.8$ \\
   2 & 0.25--0.5 & $2.49 \times 10^{4}$ & $0.3  $ & $0.7  $ & $^{+6.3}_{-6.3}$ & $1.7$ & $3.0$ & $2.8$ \\
   3 & 0.5--0.75 & $4.28 \times 10^{4}$ & $0.3  $ & $0.5  $ & $^{+5.9}_{-6.5}$ & $1.0$ & $2.0$ & $2.8$ \\
   4 & 0.75--1 & $4.83 \times 10^{4}$ & $0.2  $ & $0.4  $ & $^{+6.3}_{-5.7}$ & $1.0$ & $2.4$ & $2.8$ \\
   5 & 1--1.25 & $4.34 \times 10^{4}$ & $0.3  $ & $0.4  $ & $^{+6.2}_{-6.3}$ & $1.2$ & $3.1$ & $2.8$ \\
   6 & 1.25--1.5 & $3.58 \times 10^{4}$ & $0.3  $ & $0.5  $ & $^{+6.1}_{-6.3}$ & $1.2$ & $3.3$ & $2.8$ \\
   7 & 1.5--1.75 & $2.69 \times 10^{4}$ & $0.4  $ & $0.6  $ & $^{+6.0}_{-6.4}$ & $1.4$ & $3.1$ & $2.8$ \\
   8 & 1.75--2 & $1.86 \times 10^{4}$ & $0.4  $ & $0.7  $ & $^{+6.4}_{-6.9}$ & $1.4$ & $3.1$ & $2.8$ \\
   9 & 2--2.25 & $1.21 \times 10^{4}$ & $0.5  $ & $0.9  $ & $^{+7.1}_{-7.1}$ & $1.3$ & $4.0$ & $2.8$ \\
  10 & 2.25--2.5 & $7.08 \times 10^{3}$ & $0.5  $ & $1.2  $ & $^{+7.7}_{-7.0}$ & $1.2$ & $4.4$ & $2.8$ \\
  11 & 2.5--2.75 & $4.01 \times 10^{3}$ & $0.8  $ & $1.7  $ & $^{+8.3}_{-7.5}$ & $1.2$ & $3.6$ & $2.8$ \\
  12 & 2.75--3 & $2.0 \times 10^{3}$ & $1.3  $ & $2.3  $ & $^{+8.7}_{-8.2}$ & $1.2$ & $3.2$ & $2.8$ \\
  13 & 3--3.25 & $9.06 \times 10^{2}$ & $1.7  $ & $3.1  $ & $^{+8.7}_{-9.1}$ & $1.2$ & $3.2$ & $2.8$ \\
  14 & 3.25--3.5 & $3.88 \times 10^{2}$ & $2.9  $ & $4.7  $ & $^{+9.0}_{-10.1}$ & $1.2$ & $3.6$ & $2.8$ \\
  15 & 3.5--3.75 & $1.26 \times 10^{2}$ & $4.6  $ & $9.0  $ & $^{+11.0}_{-11.1}$ & $1.2$ & $11.1$ & $2.8$ \\
  16 & 3.75--4 & $3.24 \times 10^{1}$ & $10.1 $ & $16.6 $ & $^{+11.8}_{-11.5}$ & $1.2$ & $30.3$ & $2.8$ \\
  17 & 4--5 & 4.08       & $17.1 $ & $37.0 $ & $^{+11.8}_{-11.5}$ & $1.2$ & $40.7$ & $2.8$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c}
\hline
\hline
Bin  & Bin edges & ${\rm d}\sigma/{\rm d}(\minDrapijk)$ [fb] & $\delta^{\rm data}_{\rm stat}$ [\%]  & $\delta^{\rm MC}_{\rm stat}$ [\%] & $u_{\rm JES}$ [\%] & $u_{\rm JER}$ [\%] & $u_{\rm unfold}$ [\%] & $u_{\rm lumi}$ [\%] \\
\hline
   1 & 0--0.25 & $4.06 \times 10^{2}$ & $2.3  $ & $1.1  $ & $^{+6.7}_{-7.6}$ & $1.5$ & $3.9$ & $2.8$ \\
   2 & 0.25--0.5 & $1.14 \times 10^{3}$ & $1.6  $ & $0.5  $ & $^{+6.6}_{-7.1}$ & $1.5$ & $3.2$ & $2.8$ \\
   3 & 0.5--0.75 & $1.91 \times 10^{3}$ & $1.4  $ & $0.5  $ & $^{+7.3}_{-6.9}$ & $1.5$ & $3.7$ & $2.8$ \\
   4 & 0.75--1 & $2.06 \times 10^{3}$ & $1.0  $ & $0.4  $ & $^{+7.5}_{-7.3}$ & $1.3$ & $2.3$ & $2.8$ \\
   5 & 1--1.25 & $1.71 \times 10^{3}$ & $1.3  $ & $0.5  $ & $^{+7.4}_{-8.0}$ & $1.5$ & $2.9$ & $2.8$ \\
   6 & 1.25--1.5 & $1.28 \times 10^{3}$ & $1.4  $ & $0.6  $ & $^{+7.7}_{-7.8}$ & $2.0$ & $2.9$ & $2.8$ \\
   7 & 1.5--1.75 & $8.57 \times 10^{2}$ & $1.7  $ & $0.7  $ & $^{+8.4}_{-8.0}$ & $2.2$ & $2.6$ & $2.8$ \\
   8 & 1.75--2 & $5.06 \times 10^{2}$ & $2.7  $ & $0.8  $ & $^{+9.0}_{-8.1}$ & $2.4$ & $2.1$ & $2.8$ \\
   9 & 2--2.25 & $2.69 \times 10^{2}$ & $3.4  $ & $1.3  $ & $^{+8.9}_{-9.3}$ & $2.5$ & $1.9$ & $2.8$ \\
  10 & 2.25--2.5 & $1.39 \times 10^{2}$ & $5.0  $ & $1.9  $ & $^{+9.2}_{-10.6}$ & $2.6$ & $2.6$ & $2.8$ \\
  11 & 2.5--2.75 & $5.72 \times 10^{1}$ & $8.0  $ & $2.7  $ & $^{+9.6}_{-11.0}$ & $2.6$ & $4.7$ & $2.8$ \\
  12 & 2.75--3 & $2.39 \times 10^{1}$ & $12.0 $ & $4.6  $ & $^{+10.9}_{-12.4}$ & $2.6$ & $5.5$ & $2.8$ \\
  13 & 3--3.25 & 8.54       & $16.3 $ & $8.3  $ & $^{+13.7}_{-14.0}$ & $2.6$ & $5.8$ & $2.8$ \\
  14 & 3.25--3.5 & 4.60       & $24.3 $ & $9.2  $ & $^{+14.7}_{-14.2}$ & $2.6$ & $10.9$ & $2.8$ \\
  15 & 3.5--3.75 & $4.97 \times 10^{-1}$ & $80.2 $ & $88.5 $ & $^{+14.7}_{-14.2}$ & $2.6$ & $24.9$ & $2.8$ \\
  16 & 3.75--4 & $3.03 \times 10^{1}$ & $82.6 $ & $81.5 $ & $^{+14.7}_{-14.1}$ & $2.6$ & $30.0$ & $2.8$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c}
\hline
\hline
Bin  & Bin edges & ${\rm d}\sigma/{\rm d}(\minDrapijk)$ [fb] & $\delta^{\rm data}_{\rm stat}$ [\%]  & $\delta^{\rm MC}_{\rm stat}$ [\%] & $u_{\rm JES}$ [\%] & $u_{\rm JER}$ [\%] & $u_{\rm unfold}$ [\%] & $u_{\rm lumi}$ [\%] \\
\hline
   1 & 0--0.25 & $3.74 \times 10^{1}$ & $8.2  $ & $1.4  $ & $^{+9.7}_{-6.5}$ & $1.5$ & $4.0$ & $2.8$ \\
   2 & 0.25--0.5 & $8.69 \times 10^{1}$ & $5.1  $ & $0.7  $ & $^{+8.3}_{-7.4}$ & $1.5$ & $2.2$ & $2.8$ \\
   3 & 0.5--0.75 & $1.48 \times 10^{2}$ & $4.8  $ & $0.5  $ & $^{+8.1}_{-8.0}$ & $1.5$ & $2.2$ & $2.8$ \\
   4 & 0.75--1 & $1.56 \times 10^{2}$ & $4.4  $ & $0.5  $ & $^{+8.1}_{-8.0}$ & $1.9$ & $2.9$ & $2.8$ \\
   5 & 1--1.25 & $1.11 \times 10^{2}$ & $6.2  $ & $0.6  $ & $^{+9.7}_{-8.8}$ & $2.2$ & $3.8$ & $2.8$ \\
   6 & 1.25--1.5 & $8.07 \times 10^{1}$ & $6.5  $ & $0.7  $ & $^{+10.0}_{-8.8}$ & $2.7$ & $4.0$ & $2.8$ \\
   7 & 1.5--1.75 & $4.44 \times 10^{1}$ & $8.2  $ & $1.0  $ & $^{+10.8}_{-8.9}$ & $3.4$ & $4.2$ & $2.8$ \\
   8 & 1.75--2 & $2.48 \times 10^{1}$ & $10.3 $ & $1.3  $ & $^{+10.8}_{-9.5}$ & $3.8$ & $3.6$ & $2.8$ \\
   9 & 2--2.25 & 6.87       & $22.3 $ & $2.3  $ & $^{+11.6}_{-10.0}$ & $3.8$ & $3.3$ & $2.8$ \\
  10 & 2.25--2.5 & 5.32       & $23.6 $ & $3.0  $ & $^{+12.8}_{-11.1}$ & $3.6$ & $3.3$ & $2.8$ \\
  11 & 2.5--2.75 & 1.31       & $50.7 $ & $6.8  $ & $^{+14.3}_{-13.8}$ & $3.5$ & $3.3$ & $2.8$ \\
  12 & 2.75--3 & 1.32       & $39.5 $ & $7.9  $ & $^{+16.5}_{-20.0}$ & $3.4$ & $3.3$ & $2.8$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c}
\hline
\hline
Bin  & Bin edges & ${\rm d}\sigma/{\rm d}(\maxDrapij)$ [fb] & $\delta^{\rm data}_{\rm stat}$ [\%]  & $\delta^{\rm MC}_{\rm stat}$ [\%] & $u_{\rm JES}$ [\%] & $u_{\rm JER}$ [\%] & $u_{\rm unfold}$ [\%] & $u_{\rm lumi}$ [\%] \\
\hline
   1 & 0--0.4 & $1.55 \times 10^{4}$ & $4.4  $ & $10.2 $ & $^{+8.3}_{-8.4}$ & $3.3$ & $11.8$ & $2.8$ \\
   2 & 0.4--0.8 & $1.69 \times 10^{5}$ & $1.6  $ & $5.5  $ & $^{+8.4}_{-9.1}$ & $3.3$ & $11.8$ & $2.8$ \\
   3 & 0.8--1.2 & $4.44 \times 10^{5}$ & $0.9  $ & $3.3  $ & $^{+8.4}_{-8.5}$ & $3.3$ & $10.8$ & $2.8$ \\
   4 & 1.2--1.6 & $7.29 \times 10^{5}$ & $0.6  $ & $2.6  $ & $^{+8.1}_{-7.5}$ & $3.3$ & $8.4$ & $2.8$ \\
   5 & 1.6--2 & $9.77 \times 10^{5}$ & $0.5  $ & $2.2  $ & $^{+7.1}_{-7.1}$ & $3.3$ & $5.7$ & $2.8$ \\
   6 & 2--2.4 & $1.15 \times 10^{6}$ & $0.6  $ & $1.7  $ & $^{+7.1}_{-7.3}$ & $3.4$ & $4.9$ & $2.8$ \\
   7 & 2.4--2.8 & $1.18 \times 10^{6}$ & $0.5  $ & $1.7  $ & $^{+8.5}_{-7.4}$ & $3.7$ & $4.7$ & $2.8$ \\
   8 & 2.8--3.2 & $1.09 \times 10^{6}$ & $0.6  $ & $2.0  $ & $^{+9.9}_{-8.0}$ & $3.8$ & $5.1$ & $2.8$ \\
   9 & 3.2--3.6 & $9.05 \times 10^{5}$ & $0.7  $ & $2.0  $ & $^{+9.5}_{-9.4}$ & $3.7$ & $5.9$ & $2.8$ \\
  10 & 3.6--4 & $6.39 \times 10^{5}$ & $0.6  $ & $2.5  $ & $^{+9.1}_{-9.8}$ & $3.6$ & $5.4$ & $2.8$ \\
  11 & 4--4.4 & $4.55 \times 10^{5}$ & $0.7  $ & $3.3  $ & $^{+10.4}_{-9.5}$ & $3.5$ & $5.1$ & $2.8$ \\
  12 & 4.4--4.8 & $2.46 \times 10^{5}$ & $1.0  $ & $4.2  $ & $^{+11.7}_{-10.3}$ & $3.5$ & $5.1$ & $2.8$ \\
  13 & 4.8--5.2 & $9.91 \times 10^{4}$ & $1.8  $ & $5.2  $ & $^{+13.3}_{-13.3}$ & $3.5$ & $8.9$ & $2.8$ \\
  14 & 5.2--5.6 & $2.78 \times 10^{4}$ & $3.7  $ & $10.3 $ & $^{+13.3}_{-13.3}$ & $3.5$ & $8.9$ & $2.8$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c}
\hline
\hline
Bin  & Bin edges & ${\rm d}\sigma/{\rm d}(\maxDrapij)$ [fb] & $\delta^{\rm data}_{\rm stat}$ [\%]  & $\delta^{\rm MC}_{\rm stat}$ [\%] & $u_{\rm JES}$ [\%] & $u_{\rm JER}$ [\%] & $u_{\rm unfold}$ [\%] & $u_{\rm lumi}$ [\%] \\
\hline
   1 & 0--0.4 & $3.08 \times 10^{3}$ & $6.4  $ & $7.6  $ & $^{+6.2}_{-3.8}$ & $1.5$ & $4.0$ & $2.8$ \\
   2 & 0.4--0.8 & $3.0 \times 10^{4}$ & $2.2  $ & $2.4  $ & $^{+6.2}_{-5.5}$ & $1.5$ & $4.0$ & $2.8$ \\
   3 & 0.8--1.2 & $8.29 \times 10^{4}$ & $1.4  $ & $1.3  $ & $^{+6.5}_{-6.0}$ & $1.5$ & $4.0$ & $2.8$ \\
   4 & 1.2--1.6 & $1.33 \times 10^{5}$ & $0.9  $ & $0.8  $ & $^{+6.4}_{-5.9}$ & $1.5$ & $4.0$ & $2.8$ \\
   5 & 1.6--2 & $1.73 \times 10^{5}$ & $0.8  $ & $0.7  $ & $^{+6.0}_{-6.0}$ & $1.5$ & $4.0$ & $2.8$ \\
   6 & 2--2.4 & $1.99 \times 10^{5}$ & $0.9  $ & $0.8  $ & $^{+5.9}_{-6.3}$ & $1.5$ & $4.0$ & $2.8$ \\
   7 & 2.4--2.8 & $1.92 \times 10^{5}$ & $0.8  $ & $0.7  $ & $^{+6.0}_{-6.4}$ & $1.5$ & $4.1$ & $2.8$ \\
   8 & 2.8--3.2 & $1.68 \times 10^{5}$ & $0.9  $ & $0.8  $ & $^{+6.8}_{-6.7}$ & $1.5$ & $4.2$ & $2.8$ \\
   9 & 3.2--3.6 & $1.29 \times 10^{5}$ & $1.0  $ & $0.9  $ & $^{+7.7}_{-6.7}$ & $1.6$ & $4.1$ & $2.8$ \\
  10 & 3.6--4 & $9.03 \times 10^{4}$ & $1.4  $ & $1.1  $ & $^{+8.3}_{-7.0}$ & $1.9$ & $4.1$ & $2.8$ \\
  11 & 4--4.4 & $4.93 \times 10^{4}$ & $1.8  $ & $1.4  $ & $^{+8.1}_{-7.7}$ & $2.0$ & $5.2$ & $2.8$ \\
  12 & 4.4--4.8 & $2.43 \times 10^{4}$ & $3.0  $ & $2.3  $ & $^{+7.9}_{-8.3}$ & $2.0$ & $6.1$ & $2.8$ \\
  13 & 4.8--5.2 & $9.11 \times 10^{3}$ & $5.1  $ & $3.0  $ & $^{+9.2}_{-7.9}$ & $2.0$ & $6.4$ & $2.8$ \\
  14 & 5.2--5.6 & $1.22 \times 10^{3}$ & $13.8 $ & $11.9 $ & $^{+8.9}_{-8.2}$ & $2.0$ & $5.0$ & $2.8$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c}
\hline
\hline
Bin  & Bin edges & ${\rm d}\sigma/{\rm d}(\maxDrapij)$ [fb] & $\delta^{\rm data}_{\rm stat}$ [\%]  & $\delta^{\rm MC}_{\rm stat}$ [\%] & $u_{\rm JES}$ [\%] & $u_{\rm JER}$ [\%] & $u_{\rm unfold}$ [\%] & $u_{\rm lumi}$ [\%] \\
\hline
   1 & 0--0.4 & $4.07 \times 10^{2}$ & $2.2  $ & $4.2  $ & $^{+6.5}_{-6.5}$ & $0.8$ & $3.6$ & $2.8$ \\
   2 & 0.4--0.8 & $4.4 \times 10^{3}$ & $0.7  $ & $1.0  $ & $^{+6.5}_{-6.5}$ & $0.8$ & $3.6$ & $2.8$ \\
   3 & 0.8--1.2 & $1.28 \times 10^{4}$ & $0.4  $ & $0.6  $ & $^{+6.0}_{-5.5}$ & $0.8$ & $3.2$ & $2.8$ \\
   4 & 1.2--1.6 & $2.12 \times 10^{4}$ & $0.3  $ & $0.5  $ & $^{+5.9}_{-5.7}$ & $0.8$ & $2.6$ & $2.8$ \\
   5 & 1.6--2 & $2.73 \times 10^{4}$ & $0.3  $ & $0.4  $ & $^{+5.7}_{-6.1}$ & $0.8$ & $2.6$ & $2.8$ \\
   6 & 2--2.4 & $2.88 \times 10^{4}$ & $0.2  $ & $0.4  $ & $^{+5.9}_{-6.3}$ & $1.1$ & $3.2$ & $2.8$ \\
   7 & 2.4--2.8 & $2.66 \times 10^{4}$ & $0.3  $ & $0.4  $ & $^{+6.3}_{-6.3}$ & $1.8$ & $3.1$ & $2.8$ \\
   8 & 2.8--3.2 & $2.13 \times 10^{4}$ & $0.3  $ & $0.5  $ & $^{+6.4}_{-6.3}$ & $1.7$ & $2.9$ & $2.8$ \\
   9 & 3.2--3.6 & $1.46 \times 10^{4}$ & $0.4  $ & $0.6  $ & $^{+7.0}_{-6.9}$ & $1.2$ & $2.2$ & $2.8$ \\
  10 & 3.6--4 & $8.75 \times 10^{3}$ & $0.4  $ & $0.8  $ & $^{+7.6}_{-7.7}$ & $1.0$ & $2.1$ & $2.8$ \\
  11 & 4--4.4 & $4.32 \times 10^{3}$ & $0.7  $ & $1.2  $ & $^{+8.3}_{-8.5}$ & $1.0$ & $2.6$ & $2.8$ \\
  12 & 4.4--4.8 & $1.69 \times 10^{3}$ & $1.0  $ & $1.8  $ & $^{+9.1}_{-9.1}$ & $1.0$ & $4.1$ & $2.8$ \\
  13 & 4.8--5.2 & $4.64 \times 10^{2}$ & $2.0  $ & $3.3  $ & $^{+9.4}_{-8.3}$ & $1.0$ & $9.2$ & $2.8$ \\
  14 & 5.2--5.6 & $5.92 \times 10^{1}$ & $5.4  $ & $12.6 $ & $^{+9.4}_{-8.3}$ & $1.0$ & $16.9$ & $2.8$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c}
\hline
\hline
Bin  & Bin edges & ${\rm d}\sigma/{\rm d}(\maxDrapij)$ [fb] & $\delta^{\rm data}_{\rm stat}$ [\%]  & $\delta^{\rm MC}_{\rm stat}$ [\%] & $u_{\rm JES}$ [\%] & $u_{\rm JER}$ [\%] & $u_{\rm unfold}$ [\%] & $u_{\rm lumi}$ [\%] \\
\hline
   1 & 0--0.4 & $8.16 \times 10^{1}$ & $5.1  $ & $4.5  $ & $^{+5.5}_{-6.1}$ & $1.9$ & $3.0$ & $2.8$ \\
   2 & 0.4--0.8 & $8.85 \times 10^{2}$ & $1.6  $ & $1.3  $ & $^{+5.6}_{-6.8}$ & $1.9$ & $3.0$ & $2.8$ \\
   3 & 0.8--1.2 & $2.65 \times 10^{3}$ & $0.8  $ & $0.8  $ & $^{+6.1}_{-6.3}$ & $1.9$ & $2.9$ & $2.8$ \\
   4 & 1.2--1.6 & $4.34 \times 10^{3}$ & $0.7  $ & $0.6  $ & $^{+6.6}_{-6.6}$ & $1.7$ & $2.8$ & $2.8$ \\
   5 & 1.6--2 & $5.3 \times 10^{3}$ & $0.6  $ & $0.5  $ & $^{+6.6}_{-6.7}$ & $1.7$ & $2.4$ & $2.8$ \\
   6 & 2--2.4 & $5.3 \times 10^{3}$ & $0.6  $ & $0.5  $ & $^{+6.9}_{-6.7}$ & $1.6$ & $2.6$ & $2.8$ \\
   7 & 2.4--2.8 & $4.5 \times 10^{3}$ & $0.7  $ & $0.5  $ & $^{+7.2}_{-7.0}$ & $1.8$ & $2.8$ & $2.8$ \\
   8 & 2.8--3.2 & $3.4 \times 10^{3}$ & $0.7  $ & $0.7  $ & $^{+7.6}_{-7.8}$ & $2.0$ & $3.0$ & $2.8$ \\
   9 & 3.2--3.6 & $2.06 \times 10^{3}$ & $0.9  $ & $0.8  $ & $^{+8.2}_{-8.4}$ & $2.0$ & $3.8$ & $2.8$ \\
  10 & 3.6--4 & $1.1 \times 10^{3}$ & $1.2  $ & $1.2  $ & $^{+9.6}_{-9.1}$ & $1.9$ & $4.8$ & $2.8$ \\
  11 & 4--4.4 & $4.47 \times 10^{2}$ & $2.0  $ & $1.6  $ & $^{+10.1}_{-10.1}$ & $2.1$ & $4.2$ & $2.8$ \\
  12 & 4.4--4.8 & $1.54 \times 10^{2}$ & $3.5  $ & $3.1  $ & $^{+9.4}_{-11.4}$ & $2.4$ & $3.9$ & $2.8$ \\
  13 & 4.8--5.2 & $3.92 \times 10^{1}$ & $6.9  $ & $8.4  $ & $^{+9.1}_{-12.0}$ & $2.6$ & $3.9$ & $2.8$ \\
  14 & 5.2--5.6 & 5.91       & $17.1 $ & $13.9 $ & $^{+9.1}_{-17.7}$ & $2.6$ & $3.9$ & $2.8$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c}
\hline
\hline
Bin  & Bin edges [GeV] & ${\rm d}\sigma/{\rm d}(\sumptcent)$ [fb/GeV] & $\delta^{\rm data}_{\rm stat}$ [\%] & $\delta^{\rm MC}_{\rm stat}$ [\%] & $u_{\rm JES}$  [\%] & $u_{\rm JER}$  [\%] & $u_{\rm unfold}$  [\%] & $u_{\rm lumi}$ [\%]  \\
\hline
   1 & 120--170 & $1.07 \times 10^{4}$ & $0.6  $ & $2.4  $ & $^{+9.9}_{-7.7}$ & $5.6$ & $13.5$ & $2.8$ \\
   2 & 170--240 & $1.93 \times 10^{4}$ & $0.3  $ & $1.2  $ & $^{+9.2}_{-8.3}$ & $4.6$ & $8.4$ & $2.8$ \\
   3 & 240--315 & $9.21 \times 10^{3}$ & $0.4  $ & $1.0  $ & $^{+7.8}_{-8.0}$ & $1.9$ & $5.5$ & $2.8$ \\
   4 & 315--395 & $3.76 \times 10^{3}$ & $0.4  $ & $0.7  $ & $^{+7.2}_{-7.3}$ & $0.8$ & $4.6$ & $2.8$ \\
   5 & 395--480 & $1.46 \times 10^{3}$ & $0.5  $ & $0.7  $ & $^{+6.4}_{-6.5}$ & $0.7$ & $4.2$ & $2.8$ \\
   6 & 480--575 & $5.75 \times 10^{2}$ & $0.6  $ & $0.5  $ & $^{+6.3}_{-6.1}$ & $0.7$ & $2.6$ & $2.8$ \\
   7 & 575--680 & $2.23 \times 10^{2}$ & $0.5  $ & $0.5  $ & $^{+6.6}_{-6.2}$ & $0.7$ & $2.1$ & $2.8$ \\
   8 & 680--795 & $8.73 \times 10^{1}$ & $0.2  $ & $0.4  $ & $^{+6.3}_{-6.7}$ & $0.7$ & $2.0$ & $2.8$ \\
   9 & 795--930 & $3.4 \times 10^{1}$ & $0.4  $ & $0.5  $ & $^{+6.6}_{-7.0}$ & $0.7$ & $2.0$ & $2.8$ \\
  10 & 930--1085 & $1.25 \times 10^{1}$ & $0.6  $ & $0.5  $ & $^{+6.8}_{-7.2}$ & $0.8$ & $2.2$ & $2.8$ \\
  11 & 1085--1260 & 4.48       & $1.0  $ & $0.7  $ & $^{+7.2}_{-7.6}$ & $1.1$ & $2.5$ & $2.8$ \\
  12 & 1260--1465 & 1.56       & $1.4  $ & $0.5  $ & $^{+8.0}_{-7.8}$ & $1.2$ & $2.6$ & $2.8$ \\
  13 & 1465--1705 & $5.07 \times 10^{-1}$ & $2.1  $ & $0.5  $ & $^{+8.0}_{-7.9}$ & $1.2$ & $2.8$ & $2.8$ \\
  14 & 1705--1980 & $1.59 \times 10^{-1}$ & $3.7  $ & $0.6  $ & $^{+8.2}_{-8.0}$ & $1.3$ & $2.6$ & $2.8$ \\
  15 & 1980--2300 & $4.43 \times 10^{-2}$ & $7.0  $ & $0.7  $ & $^{+8.5}_{-8.5}$ & $1.3$ & $2.4$ & $2.8$ \\
  16 & 2300--5000 & $1.64 \times 10^{-3}$ & $11.7 $ & $0.6  $ & $^{+11.2}_{-9.6}$ & $1.3$ & $3.7$ & $2.8$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c}
\hline
\hline
Bin  & Bin edges [GeV] & ${\rm d}\sigma/{\rm d}(\sumptcent)$ [fb/GeV] & $\delta^{\rm data}_{\rm stat}$ [\%] & $\delta^{\rm MC}_{\rm stat}$ [\%] & $u_{\rm JES}$  [\%] & $u_{\rm JER}$  [\%] & $u_{\rm unfold}$  [\%] & $u_{\rm lumi}$ [\%]  \\
\hline
   1 & 120--170 & $4.3 \times 10^{2}$ & $2.5  $ & $2.3  $ & $^{+5.9}_{-4.9}$ & $2.4$ & $9.2$ & $2.8$ \\
   2 & 170--240 & $1.15 \times 10^{3}$ & $0.9  $ & $0.9  $ & $^{+6.4}_{-5.8}$ & $2.2$ & $5.8$ & $2.8$ \\
   3 & 240--315 & $1.01 \times 10^{3}$ & $0.8  $ & $0.8  $ & $^{+6.9}_{-6.6}$ & $1.6$ & $4.5$ & $2.8$ \\
   4 & 315--395 & $1.48 \times 10^{3}$ & $0.7  $ & $0.7  $ & $^{+6.8}_{-6.9}$ & $1.4$ & $6.3$ & $2.8$ \\
   5 & 395--480 & $1.13 \times 10^{3}$ & $0.6  $ & $0.5  $ & $^{+6.6}_{-6.6}$ & $1.3$ & $6.5$ & $2.8$ \\
   6 & 480--575 & $5.73 \times 10^{2}$ & $0.6  $ & $0.5  $ & $^{+6.6}_{-6.2}$ & $1.0$ & $3.7$ & $2.8$ \\
   7 & 575--680 & $2.25 \times 10^{2}$ & $0.5  $ & $0.5  $ & $^{+6.7}_{-6.3}$ & $0.9$ & $2.3$ & $2.8$ \\
   8 & 680--795 & $8.79 \times 10^{1}$ & $0.3  $ & $0.4  $ & $^{+6.4}_{-6.8}$ & $0.9$ & $2.0$ & $2.8$ \\
   9 & 795--930 & $3.42 \times 10^{1}$ & $0.4  $ & $0.5  $ & $^{+6.7}_{-7.1}$ & $1.1$ & $2.0$ & $2.8$ \\
  10 & 930--1085 & $1.26 \times 10^{1}$ & $0.6  $ & $0.5  $ & $^{+6.9}_{-7.2}$ & $1.4$ & $2.2$ & $2.8$ \\
  11 & 1085--1260 & 4.51       & $1.0  $ & $0.7  $ & $^{+7.3}_{-7.6}$ & $1.6$ & $2.5$ & $2.8$ \\
  12 & 1260--1465 & 1.57       & $1.4  $ & $0.5  $ & $^{+8.1}_{-7.9}$ & $1.5$ & $2.6$ & $2.8$ \\
  13 & 1465--1705 & $5.10 \times 10^{-1}$ & $2.1  $ & $0.5  $ & $^{+8.1}_{-7.9}$ & $1.6$ & $2.8$ & $2.8$ \\
  14 & 1705--1980 & $1.60 \times 10^{-1}$ & $3.6  $ & $0.6  $ & $^{+8.3}_{-8.0}$ & $1.8$ & $2.6$ & $2.8$ \\
  15 & 1980--2300 & $4.45 \times 10^{-2}$ & $7.0  $ & $0.7  $ & $^{+8.6}_{-8.5}$ & $1.5$ & $2.4$ & $2.8$ \\
  16 & 2300--5000 & $1.65 \times 10^{-3}$ & $11.7 $ & $0.6  $ & $^{+11.3}_{-9.7}$ & $1.3$ & $3.7$ & $2.8$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c}
\hline
\hline
Bin  & Bin edges [GeV] & ${\rm d}\sigma/{\rm d}(\sumptcent)$ [fb/GeV] & $\delta^{\rm data}_{\rm stat}$ [\%] & $\delta^{\rm MC}_{\rm stat}$ [\%] & $u_{\rm JES}$  [\%] & $u_{\rm JER}$  [\%] & $u_{\rm unfold}$  [\%] & $u_{\rm lumi}$ [\%]  \\
\hline
   1 & 120--170 & $1.78 \times 10^{1}$ & $0.8  $ & $2.5  $ & $^{+6.2}_{-6.6}$ & $1.4$ & $3.3$ & $2.8$ \\
   2 & 170--240 & $5.29 \times 10^{1}$ & $0.5  $ & $1.0  $ & $^{+5.9}_{-6.6}$ & $1.4$ & $3.8$ & $2.8$ \\
   3 & 240--315 & $7.88 \times 10^{1}$ & $0.3  $ & $0.7  $ & $^{+5.8}_{-6.5}$ & $1.4$ & $4.6$ & $2.8$ \\
   4 & 315--395 & $9.39 \times 10^{1}$ & $0.3  $ & $0.7  $ & $^{+6.3}_{-6.3}$ & $1.4$ & $4.3$ & $2.8$ \\
   5 & 395--480 & $8.49 \times 10^{1}$ & $0.3  $ & $0.8  $ & $^{+6.4}_{-6.3}$ & $1.4$ & $4.9$ & $2.8$ \\
   6 & 480--575 & $1.37 \times 10^{2}$ & $0.2  $ & $0.4  $ & $^{+6.2}_{-6.3}$ & $1.2$ & $4.1$ & $2.8$ \\
   7 & 575--680 & $1.09 \times 10^{2}$ & $0.2  $ & $0.4  $ & $^{+6.7}_{-6.3}$ & $1.1$ & $3.6$ & $2.8$ \\
   8 & 680--795 & $6.76 \times 10^{1}$ & $0.3  $ & $0.4  $ & $^{+6.5}_{-6.8}$ & $1.2$ & $3.4$ & $2.8$ \\
   9 & 795--930 & $3.39 \times 10^{1}$ & $0.4  $ & $0.5  $ & $^{+6.7}_{-7.0}$ & $1.2$ & $2.4$ & $2.8$ \\
  10 & 930--1085 & $1.24 \times 10^{1}$ & $0.6  $ & $0.5  $ & $^{+6.9}_{-7.1}$ & $1.5$ & $2.2$ & $2.8$ \\
  11 & 1085--1260 & 4.47       & $1.0  $ & $0.7  $ & $^{+7.2}_{-7.6}$ & $1.6$ & $2.5$ & $2.8$ \\
  12 & 1260--1465 & 1.56       & $1.4  $ & $0.5  $ & $^{+8.0}_{-7.8}$ & $1.5$ & $2.6$ & $2.8$ \\
  13 & 1465--1705 & $5.06 \times 10^{-1}$ & $2.1  $ & $0.5  $ & $^{+8.1}_{-7.8}$ & $1.6$ & $2.8$ & $2.8$ \\
  14 & 1705--1980 & $1.59 \times 10^{-1}$ & $3.7  $ & $0.6  $ & $^{+8.2}_{-7.9}$ & $1.9$ & $2.6$ & $2.8$ \\
  15 & 1980--2300 & $4.41 \times 10^{-2}$ & $7.0  $ & $0.7  $ & $^{+8.5}_{-8.4}$ & $1.6$ & $2.4$ & $2.8$ \\
  16 & 2300--5000 & $1.63 \times 10^{-3}$ & $11.8 $ & $0.6  $ & $^{+11.2}_{-9.6}$ & $1.3$ & $3.7$ & $2.8$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c}
\hline
\hline
Bin  & Bin edges [GeV] & ${\rm d}\sigma/{\rm d}(\sumptcent)$ [fb/GeV] & $\delta^{\rm data}_{\rm stat}$ [\%] & $\delta^{\rm MC}_{\rm stat}$ [\%] & $u_{\rm JES}$  [\%] & $u_{\rm JER}$  [\%] & $u_{\rm unfold}$  [\%] & $u_{\rm lumi}$ [\%]  \\
\hline
   1 & 120--170 & 1.94       & $2.6  $ & $3.5  $ & $^{+11.7}_{-5.8}$ & $10.1$ & $16.8$ & $2.8$ \\
   2 & 170--240 & 4.79       & $1.5  $ & $1.6  $ & $^{+8.0}_{-6.6}$ & $5.5$ & $8.6$ & $2.8$ \\
   3 & 240--315 & 6.03       & $1.4  $ & $1.4  $ & $^{+6.9}_{-7.5}$ & $3.2$ & $4.8$ & $2.8$ \\
   4 & 315--395 & 7.51       & $1.1  $ & $1.2  $ & $^{+7.3}_{-7.7}$ & $2.2$ & $3.9$ & $2.8$ \\
   5 & 395--480 & 9.99       & $0.9  $ & $1.0  $ & $^{+6.8}_{-7.7}$ & $1.9$ & $3.7$ & $2.8$ \\
   6 & 480--575 & $1.19 \times 10^{1}$ & $0.8  $ & $0.9  $ & $^{+7.1}_{-7.1}$ & $1.9$ & $3.7$ & $2.8$ \\
   7 & 575--680 & $1.49 \times 10^{1}$ & $0.6  $ & $0.8  $ & $^{+7.3}_{-6.8}$ & $1.8$ & $3.6$ & $2.8$ \\
   8 & 680--795 & $1.81 \times 10^{1}$ & $0.6  $ & $0.5  $ & $^{+7.4}_{-7.1}$ & $1.6$ & $3.3$ & $2.8$ \\
   9 & 795--930 & $1.21 \times 10^{1}$ & $0.6  $ & $0.5  $ & $^{+7.3}_{-7.1}$ & $1.4$ & $3.4$ & $2.8$ \\
  10 & 930--1085 & 8.24       & $0.8  $ & $0.6  $ & $^{+7.0}_{-7.3}$ & $1.3$ & $3.3$ & $2.8$ \\
  11 & 1085--1260 & 4.41       & $1.0  $ & $0.7  $ & $^{+7.2}_{-7.6}$ & $1.3$ & $2.9$ & $2.8$ \\
  12 & 1260--1465 & 1.54       & $1.4  $ & $0.5  $ & $^{+7.9}_{-7.7}$ & $1.4$ & $2.8$ & $2.8$ \\
  13 & 1465--1705 & $5.01 \times 10^{-1}$ & $2.1  $ & $0.5  $ & $^{+7.9}_{-7.8}$ & $1.5$ & $2.9$ & $2.8$ \\
  14 & 1705--1980 & $1.57 \times 10^{-1}$ & $3.7  $ & $0.6  $ & $^{+8.0}_{-7.8}$ & $1.8$ & $2.6$ & $2.8$ \\
  15 & 1980--2300 & $4.38 \times 10^{-2}$ & $7.1  $ & $0.7  $ & $^{+8.2}_{-8.3}$ & $1.5$ & $2.4$ & $2.8$ \\
  16 & 2300--5000 & $1.62 \times 10^{-3}$ & $11.8 $ & $0.6  $ & $^{+11.1}_{-9.5}$ & $1.2$ & $3.7$ & $2.8$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c}
\hline
\hline
Bin  & Bin edges [GeV] & ${\rm d}\sigma/{\rm d}(\sumptcent)$ [fb/GeV] & $\delta^{\rm data}_{\rm stat}$ [\%] & $\delta^{\rm MC}_{\rm stat}$ [\%] & $u_{\rm JES}$  [\%] & $u_{\rm JER}$  [\%] & $u_{\rm unfold}$  [\%] & $u_{\rm lumi}$ [\%]  \\
\hline
   1 & 120--185 & $1.01 \times 10^{4}$ & $0.5  $ & $2.2  $ & $^{+10.9}_{-8.3}$ & $4.6$ & $11.1$ & $2.8$ \\
   2 & 185--270 & $1.23 \times 10^{4}$ & $0.3  $ & $1.1  $ & $^{+8.9}_{-8.9}$ & $3.9$ & $6.7$ & $2.8$ \\
   3 & 270--365 & $4.38 \times 10^{3}$ & $0.4  $ & $1.1  $ & $^{+8.0}_{-7.5}$ & $1.7$ & $4.4$ & $2.8$ \\
   4 & 365--465 & $1.39 \times 10^{3}$ & $0.6  $ & $0.7  $ & $^{+6.8}_{-6.6}$ & $0.8$ & $3.9$ & $2.8$ \\
   5 & 465--575 & $4.43 \times 10^{2}$ & $0.7  $ & $0.5  $ & $^{+6.2}_{-6.4}$ & $0.8$ & $2.5$ & $2.8$ \\
   6 & 575--700 & $1.44 \times 10^{2}$ & $0.6  $ & $0.5  $ & $^{+6.5}_{-6.5}$ & $0.8$ & $2.0$ & $2.8$ \\
   7 & 700--845 & $4.56 \times 10^{1}$ & $0.3  $ & $0.5  $ & $^{+6.5}_{-6.8}$ & $0.8$ & $1.9$ & $2.8$ \\
   8 & 845--1005 & $1.46 \times 10^{1}$ & $0.6  $ & $0.5  $ & $^{+7.3}_{-7.1}$ & $0.8$ & $2.2$ & $2.8$ \\
   9 & 1005--1195 & 4.58       & $0.9  $ & $0.8  $ & $^{+7.7}_{-7.6}$ & $0.8$ & $2.9$ & $2.8$ \\
  10 & 1195--1410 & 1.38       & $1.6  $ & $0.7  $ & $^{+8.1}_{-7.8}$ & $0.8$ & $3.6$ & $2.8$ \\
  11 & 1410--1665 & $4.12 \times 10^{-1}$ & $2.4  $ & $0.6  $ & $^{+8.7}_{-8.0}$ & $0.9$ & $3.6$ & $2.8$ \\
  12 & 1665--1960 & $1.10 \times 10^{-1}$ & $4.4  $ & $0.7  $ & $^{+9.0}_{-8.4}$ & $1.3$ & $3.4$ & $2.8$ \\
  13 & 1960--5000 & $4.31 \times 10^{-3}$ & $7.5  $ & $0.7  $ & $^{+8.9}_{-9.3}$ & $1.6$ & $3.0$ & $2.8$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c}
\hline
\hline
Bin  & Bin edges [GeV] & ${\rm d}\sigma/{\rm d}(\sumptcent)$ [fb/GeV] & $\delta^{\rm data}_{\rm stat}$ [\%] & $\delta^{\rm MC}_{\rm stat}$ [\%] & $u_{\rm JES}$  [\%] & $u_{\rm JER}$  [\%] & $u_{\rm unfold}$  [\%] & $u_{\rm lumi}$ [\%]  \\
\hline
   1 & 120--185 & $3.96 \times 10^{2}$ & $2.1  $ & $1.9  $ & $^{+5.7}_{-6.5}$ & $1.8$ & $8.4$ & $2.8$ \\
   2 & 185--270 & $8.47 \times 10^{2}$ & $0.9  $ & $0.8  $ & $^{+6.8}_{-6.6}$ & $1.7$ & $6.1$ & $2.8$ \\
   3 & 270--365 & $8.57 \times 10^{2}$ & $0.9  $ & $1.0  $ & $^{+7.1}_{-6.8}$ & $1.3$ & $7.3$ & $2.8$ \\
   4 & 365--465 & $9.37 \times 10^{2}$ & $0.7  $ & $0.5  $ & $^{+7.0}_{-6.8}$ & $1.1$ & $6.9$ & $2.8$ \\
   5 & 465--575 & $4.35 \times 10^{2}$ & $0.7  $ & $0.5  $ & $^{+6.6}_{-6.5}$ & $1.1$ & $3.8$ & $2.8$ \\
   6 & 575--700 & $1.45 \times 10^{2}$ & $0.6  $ & $0.5  $ & $^{+6.7}_{-6.6}$ & $1.1$ & $2.4$ & $2.8$ \\
   7 & 700--845 & $4.59 \times 10^{1}$ & $0.3  $ & $0.5  $ & $^{+6.7}_{-6.9}$ & $1.3$ & $2.0$ & $2.8$ \\
   8 & 845--1005 & $1.46 \times 10^{1}$ & $0.6  $ & $0.5  $ & $^{+7.4}_{-7.2}$ & $1.4$ & $2.2$ & $2.8$ \\
   9 & 1005--1195 & 4.61       & $0.9  $ & $0.7  $ & $^{+7.8}_{-7.6}$ & $1.4$ & $2.9$ & $2.8$ \\
  10 & 1195--1410 & 1.39       & $1.6  $ & $0.7  $ & $^{+8.2}_{-7.8}$ & $1.5$ & $3.6$ & $2.8$ \\
  11 & 1410--1665 & $4.14 \times 10^{-1}$ & $2.4  $ & $0.6  $ & $^{+8.8}_{-8.0}$ & $1.5$ & $3.6$ & $2.8$ \\
  12 & 1665--1960 & $1.11 \times 10^{-1}$ & $4.4  $ & $0.6  $ & $^{+9.1}_{-8.4}$ & $1.8$ & $3.4$ & $2.8$ \\
  13 & 1960--5000 & $4.33 \times 10^{-3}$ & $7.4  $ & $0.7  $ & $^{+8.9}_{-9.3}$ & $2.0$ & $3.0$ & $2.8$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c}
\hline
\hline
Bin  & Bin edges [GeV] & ${\rm d}\sigma/{\rm d}(\sumptcent)$ [fb/GeV] & $\delta^{\rm data}_{\rm stat}$ [\%] & $\delta^{\rm MC}_{\rm stat}$ [\%] & $u_{\rm JES}$  [\%] & $u_{\rm JER}$  [\%] & $u_{\rm unfold}$  [\%] & $u_{\rm lumi}$ [\%]  \\
\hline
   1 & 120--185 & $1.38 \times 10^{1}$ & $0.9  $ & $2.1  $ & $^{+7.1}_{-7.1}$ & $5.1$ & $8.3$ & $2.8$ \\
   2 & 185--270 & $3.96 \times 10^{1}$ & $0.5  $ & $1.0  $ & $^{+6.8}_{-7.0}$ & $2.8$ & $5.7$ & $2.8$ \\
   3 & 270--365 & $5.95 \times 10^{1}$ & $0.4  $ & $0.8  $ & $^{+6.3}_{-7.0}$ & $1.8$ & $4.2$ & $2.8$ \\
   4 & 365--465 & $5.75 \times 10^{1}$ & $0.3  $ & $0.8  $ & $^{+6.6}_{-6.9}$ & $1.6$ & $3.5$ & $2.8$ \\
   5 & 465--575 & $8.69 \times 10^{1}$ & $0.3  $ & $0.5  $ & $^{+6.4}_{-6.5}$ & $1.3$ & $3.7$ & $2.8$ \\
   6 & 575--700 & $6.98 \times 10^{1}$ & $0.3  $ & $0.5  $ & $^{+6.9}_{-6.4}$ & $1.2$ & $3.7$ & $2.8$ \\
   7 & 700--845 & $3.85 \times 10^{1}$ & $0.3  $ & $0.5  $ & $^{+6.9}_{-7.0}$ & $1.3$ & $3.5$ & $2.8$ \\
   8 & 845--1005 & $1.45 \times 10^{1}$ & $0.6  $ & $0.5  $ & $^{+7.4}_{-7.2}$ & $1.3$ & $2.8$ & $2.8$ \\
   9 & 1005--1195 & 4.58       & $0.9  $ & $0.8  $ & $^{+7.8}_{-7.5}$ & $1.4$ & $3.0$ & $2.8$ \\
  10 & 1195--1410 & 1.38       & $1.6  $ & $0.7  $ & $^{+8.2}_{-7.8}$ & $1.5$ & $3.6$ & $2.8$ \\
  11 & 1410--1665 & $4.11 \times 10^{-1}$ & $2.4  $ & $0.6  $ & $^{+8.8}_{-7.9}$ & $1.6$ & $3.6$ & $2.8$ \\
  12 & 1665--1960 & $1.10 \times 10^{-1}$ & $4.4  $ & $0.6  $ & $^{+9.0}_{-8.3}$ & $1.8$ & $3.4$ & $2.8$ \\
  13 & 1960--5000 & $4.30 \times 10^{-3}$ & $7.5  $ & $0.7  $ & $^{+8.9}_{-9.2}$ & $2.0$ & $3.0$ & $2.8$ \\
\hline
\hline
\end{tabular}
\caption{\label{tab:xs_RapGap2SumPtCentral_pt400}
Measured differential four-jet cross section for $R=0.4$ jets, in bins of \sumptcent, along with the uncertainties in the measurement. The events are selected using the inclusive analysis cuts and $\maxDrapij>2$, as well as $\ptOne>400$ GeV. All other details are as for \tabref{tab:xs_0JetPt}.
}
\end{table*}

\begin{table*}[h!]
\centering
\small
\begin{tabular}{c c c c c c c c c c c c}
\hline
\hline
Bin  & Bin edges [GeV] & ${\rm d}\sigma/{\rm d}(\sumptcent)$ [fb/GeV] & $\delta^{\rm data}_{\rm stat}$ [\%] & $\delta^{\rm MC}_{\rm stat}$ [\%] & $u_{\rm JES}$  [\%] & $u_{\rm JER}$  [\%] & $u_{\rm unfold}$  [\%] & $u_{\rm lumi}$ [\%]  \\
\hline
   1 & 120--185 & 1.12       & $3.4  $ & $3.7  $ & $^{+8.1}_{-7.5}$ & $3.6$ & $20.8$ & $2.8$ \\
   2 & 185--270 & 2.62       & $1.7  $ & $1.9  $ & $^{+7.8}_{-7.3}$ & $3.3$ & $8.7$ & $2.8$ \\
   3 & 270--365 & 3.75       & $1.3  $ & $1.4  $ & $^{+7.6}_{-8.2}$ & $2.5$ & $3.6$ & $2.8$ \\
   4 & 365--465 & 5.76       & $1.1  $ & $1.3  $ & $^{+6.9}_{-8.7}$ & $2.2$ & $3.5$ & $2.8$ \\
   5 & 465--575 & 7.27       & $0.9  $ & $1.0  $ & $^{+7.7}_{-7.7}$ & $2.2$ & $5.1$ & $2.8$ \\
   6 & 575--700 & 9.64       & $0.8  $ & $0.8  $ & $^{+7.8}_{-7.2}$ & $2.1$ & $5.5$ & $2.8$ \\
   7 & 700--845 & 9.83       & $0.6  $ & $0.6  $ & $^{+7.6}_{-7.3}$ & $1.7$ & $4.5$ & $2.8$ \\
   8 & 845--1005 & 6.31       & $0.9  $ & $0.7  $ & $^{+7.6}_{-7.4}$ & $1.4$ & $3.7$ & $2.8$ \\
   9 & 1005--1195 & 3.99       & $1.0  $ & $0.7  $ & $^{+7.6}_{-7.6}$ & $1.3$ & $3.5$ & $2.8$ \\
  10 & 1195--1410 & 1.37       & $1.6  $ & $0.7  $ & $^{+8.0}_{-7.7}$ & $1.3$ & $3.9$ & $2.8$ \\
  11 & 1410--1665 & $4.07 \times 10^{-1}$ & $2.5  $ & $0.6  $ & $^{+8.5}_{-7.9}$ & $1.4$ & $3.7$ & $2.8$ \\
  12 & 1665--1960 & $1.09 \times 10^{-1}$ & $4.4  $ & $0.6  $ & $^{+8.8}_{-8.3}$ & $1.7$ & $3.4$ & $2.8$ \\
  13 & 1960--5000 & $4.26 \times 10^{-3}$ & $7.5  $ & $0.7  $ & $^{+8.8}_{-9.0}$ & $1.9$ & $3.0$ & $2.8$ \\
\hline
\hline
\end{tabular}
\caption{\label{tab:xs_RapGap2SumPtCentral_pt550}
Measured differential four-jet cross section for $R=0.4$ jets, in bins of \sumptcent, along with the uncertainties in the measurement. The events are selected using the inclusive analysis cuts and $\maxDrapij>2$, as well as $\ptOne>550$ GeV. All other details are as for \tabref{tab:xs_0JetPt}.
}
\end{table*}

\begin{table*}[h!]
\centering
\small
\begin{tabular}{c c c c c c c c c c c c}
\hline
\hline
Bin  & Bin edges [GeV] & ${\rm d}\sigma/{\rm d}(\sumptcent)$ [fb/GeV] & $\delta^{\rm data}_{\rm stat}$ [\%] & $\delta^{\rm MC}_{\rm stat}$ [\%] & $u_{\rm JES}$  [\%] & $u_{\rm JER}$  [\%] & $u_{\rm unfold}$  [\%] & $u_{\rm lumi}$ [\%]  \\
\hline
   1 & 120--190 & $5.25 \times 10^{3}$ & $0.7  $ & $3.2  $ & $^{+10.4}_{-10.1}$ & $5.4$ & $8.0$ & $2.8$ \\
   2 & 190--285 & $5.85 \times 10^{3}$ & $0.4  $ & $1.3  $ & $^{+9.7}_{-9.7}$ & $4.6$ & $6.5$ & $2.8$ \\
   3 & 285--385 & $1.77 \times 10^{3}$ & $0.7  $ & $1.1  $ & $^{+8.8}_{-8.0}$ & $2.2$ & $4.5$ & $2.8$ \\
   4 & 385--490 & $5.1 \times 10^{2}$ & $1.0  $ & $0.9  $ & $^{+8.0}_{-6.4}$ & $1.2$ & $3.4$ & $2.8$ \\
   5 & 490--605 & $1.55 \times 10^{2}$ & $1.1  $ & $0.8  $ & $^{+7.1}_{-6.2}$ & $1.2$ & $2.3$ & $2.8$ \\
   6 & 605--735 & $4.7 \times 10^{1}$ & $0.6  $ & $0.9  $ & $^{+7.1}_{-6.6}$ & $1.2$ & $2.4$ & $2.8$ \\
   7 & 735--880 & $1.45 \times 10^{1}$ & $0.5  $ & $0.8  $ & $^{+7.6}_{-7.3}$ & $1.2$ & $3.5$ & $2.8$ \\
   8 & 880--1040 & 4.49       & $0.9  $ & $1.0  $ & $^{+8.1}_{-7.8}$ & $1.2$ & $3.6$ & $2.8$ \\
   9 & 1040--1225 & 1.44       & $1.4  $ & $1.2  $ & $^{+8.6}_{-7.9}$ & $1.2$ & $4.0$ & $2.8$ \\
  10 & 1225--1430 & $4.69 \times 10^{-1}$ & $2.9  $ & $1.1  $ & $^{+9.1}_{-7.9}$ & $1.2$ & $5.1$ & $2.8$ \\
  11 & 1430--1655 & $1.52 \times 10^{-1}$ & $4.5  $ & $1.3  $ & $^{+9.2}_{-8.6}$ & $1.2$ & $4.5$ & $2.8$ \\
  12 & 1655--1905 & $4.60 \times 10^{-2}$ & $7.4  $ & $1.3  $ & $^{+9.6}_{-8.9}$ & $1.5$ & $4.5$ & $2.8$ \\
  13 & 1905--5000 & $2.01 \times 10^{-3}$ & $10.7 $ & $1.2  $ & $^{+10.1}_{-10.7}$ & $1.6$ & $6.8$ & $2.8$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{c c c c c c c c c c c c}
\hline
\hline
Bin  & Bin edges [GeV] & ${\rm d}\sigma/{\rm d}(\sumptcent)$ [fb/GeV] & $\delta^{\rm data}_{\rm stat}$ [\%] & $\delta^{\rm MC}_{\rm stat}$ [\%] & $u_{\rm JES}$  [\%] & $u_{\rm JER}$  [\%] & $u_{\rm unfold}$  [\%] & $u_{\rm lumi}$ [\%]  \\
\hline
   1 & 120--190 & $1.86 \times 10^{2}$ & $3.0  $ & $2.4  $ & $^{+9.1}_{-5.3}$ & $2.0$ & $4.1$ & $2.8$ \\
   2 & 190--285 & $3.54 \times 10^{2}$ & $1.3  $ & $1.2  $ & $^{+8.6}_{-7.0}$ & $2.0$ & $5.4$ & $2.8$ \\
   3 & 285--385 & $4.27 \times 10^{2}$ & $1.2  $ & $1.3  $ & $^{+8.0}_{-7.4}$ & $2.0$ & $7.8$ & $2.8$ \\
   4 & 385--490 & $3.77 \times 10^{2}$ & $0.9  $ & $0.8  $ & $^{+7.7}_{-7.1}$ & $1.9$ & $5.2$ & $2.8$ \\
   5 & 490--605 & $1.56 \times 10^{2}$ & $1.1  $ & $0.8  $ & $^{+7.2}_{-6.6}$ & $1.5$ & $2.8$ & $2.8$ \\
   6 & 605--735 & $4.75 \times 10^{1}$ & $0.6  $ & $0.9  $ & $^{+7.2}_{-6.7}$ & $1.4$ & $2.6$ & $2.8$ \\
   7 & 735--880 & $1.46 \times 10^{1}$ & $0.5  $ & $0.8  $ & $^{+7.6}_{-7.4}$ & $1.4$ & $3.5$ & $2.8$ \\
   8 & 880--1040 & 4.53       & $0.9  $ & $0.9  $ & $^{+7.9}_{-8.0}$ & $1.4$ & $3.6$ & $2.8$ \\
   9 & 1040--1225 & 1.45       & $1.4  $ & $1.1  $ & $^{+8.6}_{-8.1}$ & $1.4$ & $4.0$ & $2.8$ \\
  10 & 1225--1430 & $4.73 \times 10^{-1}$ & $2.9  $ & $1.1  $ & $^{+9.3}_{-8.1}$ & $1.4$ & $5.1$ & $2.8$ \\
  11 & 1430--1655 & $1.53 \times 10^{-1}$ & $4.5  $ & $1.3  $ & $^{+9.2}_{-8.8}$ & $1.5$ & $4.5$ & $2.8$ \\
  12 & 1655--1905 & $4.63 \times 10^{-2}$ & $7.4  $ & $1.3  $ & $^{+9.5}_{-9.2}$ & $1.9$ & $4.5$ & $2.8$ \\
  13 & 1905--5000 & $2.02 \times 10^{-3}$ & $10.6 $ & $1.2  $ & $^{+9.9}_{-10.9}$ & $2.1$ & $6.8$ & $2.8$ \\
\hline
\hline
\end{tabular}
\caption{\label{tab:xs_RapGap3SumPtCentral_pt250}
Measured differential four-jet cross section for $R=0.4$ jets, in bins of \sumptcent, along with the uncertainties in the measurement. The events are selected using the inclusive analysis cuts and $\maxDrapij>3$, as well as $\ptOne>250$ GeV. All other details are as for \tabref{tab:xs_0JetPt}.
}
\end{table*}

\begin{table*}[h!]
\centering
\small
\begin{tabular}{c c c c c c c c c c c c}
\hline
\hline
Bin  & Bin edges [GeV] & ${\rm d}\sigma/{\rm d}(\sumptcent)$ [fb/GeV] & $\delta^{\rm data}_{\rm stat}$ [\%] & $\delta^{\rm MC}_{\rm stat}$ [\%] & $u_{\rm JES}$  [\%] & $u_{\rm JER}$  [\%] & $u_{\rm unfold}$  [\%] & $u_{\rm lumi}$ [\%]  \\
\hline
   1 & 120--190 & 3.81       & $1.6  $ & $4.0  $ & $^{+9.3}_{-9.8}$ & $1.4$ & $3.6$ & $2.8$ \\
   2 & 190--285 & $1.35 \times 10^{1}$ & $0.8  $ & $1.5  $ & $^{+8.1}_{-8.5}$ & $1.4$ & $4.6$ & $2.8$ \\
   3 & 285--385 & $2.17 \times 10^{1}$ & $0.6  $ & $1.1  $ & $^{+7.0}_{-7.3}$ & $1.4$ & $6.1$ & $2.8$ \\
   4 & 385--490 & $2.12 \times 10^{1}$ & $0.6  $ & $1.5  $ & $^{+7.1}_{-6.9}$ & $1.4$ & $7.9$ & $2.8$ \\
   5 & 490--605 & $3.56 \times 10^{1}$ & $0.4  $ & $0.8  $ & $^{+7.3}_{-6.9}$ & $1.4$ & $5.1$ & $2.8$ \\
   6 & 605--735 & $2.46 \times 10^{1}$ & $0.5  $ & $0.8  $ & $^{+6.9}_{-7.0}$ & $1.4$ & $3.5$ & $2.8$ \\
   7 & 735--880 & $1.32 \times 10^{1}$ & $0.6  $ & $0.9  $ & $^{+7.2}_{-7.5}$ & $1.5$ & $3.0$ & $2.8$ \\
   8 & 880--1040 & 4.49       & $0.9  $ & $1.0  $ & $^{+7.8}_{-7.9}$ & $1.9$ & $3.1$ & $2.8$ \\
   9 & 1040--1225 & 1.43       & $1.4  $ & $1.1  $ & $^{+8.3}_{-8.0}$ & $2.0$ & $3.9$ & $2.8$ \\
  10 & 1225--1430 & $4.69 \times 10^{-1}$ & $2.9  $ & $1.1  $ & $^{+9.2}_{-8.1}$ & $2.0$ & $5.1$ & $2.8$ \\
  11 & 1430--1655 & $1.51 \times 10^{-1}$ & $4.5  $ & $1.3  $ & $^{+9.1}_{-8.7}$ & $2.0$ & $4.5$ & $2.8$ \\
  12 & 1655--1905 & $4.59 \times 10^{-2}$ & $7.4  $ & $1.3  $ & $^{+9.4}_{-9.1}$ & $2.0$ & $4.5$ & $2.8$ \\
  13 & 1905--5000 & $2.00 \times 10^{-3}$ & $10.7 $ & $1.2  $ & $^{+9.9}_{-10.8}$ & $1.7$ & $6.8$ & $2.8$ \\
\hline
\hline
\end{tabular}
\caption{\label{tab:xs_RapGap3SumPtCentral_pt400}
Measured differential four-jet cross section for $R=0.4$ jets, in bins of \sumptcent, along with the uncertainties in the measurement. The events are selected using the inclusive analysis cuts and $\maxDrapij>3$, as well as $\ptOne>400$ GeV. All other details are as for \tabref{tab:xs_0JetPt}.
}
\end{table*}

\begin{table*}[h!]
\centering
\small
\begin{tabular}{c c c c c c c c c c c c}
\hline
\hline
Bin  & Bin edges [GeV] & ${\rm d}\sigma/{\rm d}(\sumptcent)$ [fb/GeV] & $\delta^{\rm data}_{\rm stat}$ [\%] & $\delta^{\rm MC}_{\rm stat}$ [\%] & $u_{\rm JES}$  [\%] & $u_{\rm JER}$  [\%] & $u_{\rm unfold}$  [\%] & $u_{\rm lumi}$ [\%]  \\
\hline
   1 & 120--190 & $1.63 \times 10^{-1}$ & $7.7  $ & $10.2 $ & $^{+12.8}_{-7.5}$ & $5.6$ & $3.8$ & $2.8$ \\
   2 & 190--285 & $4.76 \times 10^{-1}$ & $4.0  $ & $4.0  $ & $^{+9.6}_{-8.2}$ & $5.6$ & $3.8$ & $2.8$ \\
   3 & 285--385 & $9.39 \times 10^{-1}$ & $2.6  $ & $2.8  $ & $^{+8.5}_{-8.8}$ & $5.6$ & $4.2$ & $2.8$ \\
   4 & 385--490 & 1.79       & $2.2  $ & $2.8  $ & $^{+8.7}_{-9.8}$ & $5.5$ & $5.3$ & $2.8$ \\
   5 & 490--605 & 2.21       & $1.8  $ & $2.1  $ & $^{+9.6}_{-10.2}$ & $4.9$ & $6.2$ & $2.8$ \\
   6 & 605--735 & 3.43       & $1.2  $ & $1.3  $ & $^{+8.9}_{-9.1}$ & $3.0$ & $7.3$ & $2.8$ \\
   7 & 735--880 & 2.86       & $1.2  $ & $1.0  $ & $^{+8.3}_{-8.7}$ & $2.2$ & $6.1$ & $2.8$ \\
   8 & 880--1040 & 2.10       & $1.4  $ & $1.3  $ & $^{+8.1}_{-8.0}$ & $2.1$ & $3.8$ & $2.8$ \\
   9 & 1040--1225 & 1.34       & $1.4  $ & $1.1  $ & $^{+8.1}_{-7.9}$ & $1.8$ & $3.7$ & $2.8$ \\
  10 & 1225--1430 & $4.64 \times 10^{-1}$ & $2.9  $ & $1.1  $ & $^{+9.0}_{-8.0}$ & $1.7$ & $5.1$ & $2.8$ \\
  11 & 1430--1655 & $1.50 \times 10^{-1}$ & $4.5  $ & $1.3  $ & $^{+9.0}_{-8.6}$ & $1.7$ & $4.6$ & $2.8$ \\
  12 & 1655--1905 & $4.54 \times 10^{-2}$ & $7.4  $ & $1.3  $ & $^{+9.3}_{-8.9}$ & $1.7$ & $4.5$ & $2.8$ \\
  13 & 1905--5000 & $1.98 \times 10^{-3}$ & $10.7 $ & $1.2  $ & $^{+9.7}_{-10.5}$ & $1.7$ & $6.8$ & $2.8$ \\
\hline
\hline
\end{tabular}
\caption{\label{tab:xs_RapGap3SumPtCentral_pt550}
Measured differential four-jet cross section for $R=0.4$ jets, in bins of \sumptcent, along with the uncertainties in the measurement. The events are selected using the inclusive analysis cuts and $\maxDrapij>3$, as well as $\ptOne>550$ GeV. All other details are as for \tabref{tab:xs_0JetPt}.
}
\end{table*}

\begin{table*}[h!]
\centering
\small
\begin{tabular}{c c c c c c c c c c c c}
\hline
\hline
Bin  & Bin edges [GeV] & ${\rm d}\sigma/{\rm d}(\sumptcent)$ [fb/GeV] & $\delta^{\rm data}_{\rm stat}$ [\%] & $\delta^{\rm MC}_{\rm stat}$ [\%] & $u_{\rm JES}$  [\%] & $u_{\rm JER}$  [\%] & $u_{\rm unfold}$  [\%] & $u_{\rm lumi}$ [\%]  \\
\hline
   1 & 120--190 & $1.56 \times 10^{3}$ & $1.1  $ & $6.6  $ & $^{+10.3}_{-8.7}$ & $4.2$ & $18.1$ & $2.8$ \\
   2 & 190--285 & $1.72 \times 10^{3}$ & $0.8  $ & $2.7  $ & $^{+10.1}_{-8.8}$ & $4.2$ & $11.0$ & $2.8$ \\
   3 & 285--385 & $4.81 \times 10^{2}$ & $1.3  $ & $2.0  $ & $^{+9.5}_{-8.7}$ & $3.7$ & $5.6$ & $2.8$ \\
   4 & 385--490 & $1.26 \times 10^{2}$ & $2.1  $ & $2.2  $ & $^{+8.7}_{-8.2}$ & $2.4$ & $4.0$ & $2.8$ \\
   5 & 490--605 & $3.72 \times 10^{1}$ & $2.7  $ & $1.7  $ & $^{+6.9}_{-7.9}$ & $1.9$ & $3.2$ & $2.8$ \\
   6 & 605--730 & $1.09 \times 10^{1}$ & $1.8  $ & $1.9  $ & $^{+6.4}_{-7.8}$ & $1.8$ & $2.9$ & $2.8$ \\
   7 & 730--865 & 3.18       & $1.1  $ & $1.9  $ & $^{+7.2}_{-8.3}$ & $1.8$ & $3.5$ & $2.8$ \\
   8 & 865--1010 & 1.07       & $2.0  $ & $2.6  $ & $^{+8.1}_{-9.8}$ & $1.8$ & $5.5$ & $2.8$ \\
   9 & 1010--1170 & $3.49 \times 10^{-1}$ & $3.7  $ & $3.2  $ & $^{+8.9}_{-12.0}$ & $1.8$ & $5.9$ & $2.8$ \\
  10 & 1170--1340 & $1.29 \times 10^{-1}$ & $5.6  $ & $3.6  $ & $^{+9.1}_{-11.5}$ & $1.8$ & $4.9$ & $2.8$ \\
  11 & 1340--1525 & $4.99 \times 10^{-2}$ & $9.8  $ & $3.3  $ & $^{+9.1}_{-11.1}$ & $1.8$ & $4.5$ & $2.8$ \\
  12 & 1525--5000 & $1.25 \times 10^{-3}$ & $12.0 $ & $2.6  $ & $^{+11.7}_{-11.8}$ & $1.8$ & $4.5$ & $2.8$ \\
\hline
\hline
\end{tabular}
\caption{\label{tab:xs_RapGap4SumPtCentral}
Measured differential four-jet cross section for $R=0.4$ jets, in bins of \sumptcent, along with the uncertainties in the measurement. The events are selected using the inclusive analysis cuts and $\maxDrapij>4$. All other details are as for \tabref{tab:xs_0JetPt}.
}
\end{table*}

\begin{table*}[h!]
\centering
\small
\begin{tabular}{c c c c c c c c c c c c}
\hline
\hline
Bin  & Bin edges [GeV] & ${\rm d}\sigma/{\rm d}(\sumptcent)$ [fb/GeV] & $\delta^{\rm data}_{\rm stat}$ [\%] & $\delta^{\rm MC}_{\rm stat}$ [\%] & $u_{\rm JES}$  [\%] & $u_{\rm JER}$  [\%] & $u_{\rm unfold}$  [\%] & $u_{\rm lumi}$ [\%]  \\
\hline
   1 & 120--190 & $3.57 \times 10^{1}$ & $7.3  $ & $5.7  $ & $^{+5.6}_{-6.0}$ & $2.0$ & $5.4$ & $2.8$ \\
   2 & 190--285 & $6.91 \times 10^{1}$ & $3.0  $ & $2.8  $ & $^{+7.3}_{-7.7}$ & $2.0$ & $6.1$ & $2.8$ \\
   3 & 285--385 & $9.82 \times 10^{1}$ & $3.1  $ & $2.4  $ & $^{+8.1}_{-8.5}$ & $2.0$ & $7.0$ & $2.8$ \\
   4 & 385--490 & $9.06 \times 10^{1}$ & $2.0  $ & $1.7  $ & $^{+7.7}_{-8.2}$ & $2.0$ & $4.4$ & $2.8$ \\
   5 & 490--605 & $3.75 \times 10^{1}$ & $2.6  $ & $1.8  $ & $^{+7.4}_{-8.1}$ & $2.0$ & $3.1$ & $2.8$ \\
   6 & 605--730 & $1.1 \times 10^{1}$ & $1.7  $ & $1.8  $ & $^{+7.8}_{-8.1}$ & $2.0$ & $3.5$ & $2.8$ \\
   7 & 730--865 & 3.21       & $1.1  $ & $1.9  $ & $^{+8.1}_{-9.1}$ & $2.0$ & $5.0$ & $2.8$ \\
   8 & 865--1010 & 1.09       & $2.0  $ & $2.5  $ & $^{+8.5}_{-10.2}$ & $2.0$ & $5.8$ & $2.8$ \\
   9 & 1010--1170 & $3.53 \times 10^{-1}$ & $3.6  $ & $3.2  $ & $^{+9.2}_{-10.6}$ & $2.0$ & $6.5$ & $2.8$ \\
  10 & 1170--1340 & $1.30 \times 10^{-1}$ & $5.6  $ & $3.5  $ & $^{+9.4}_{-11.0}$ & $2.0$ & $6.3$ & $2.8$ \\
  11 & 1340--1525 & $5.03 \times 10^{-2}$ & $9.7  $ & $3.3  $ & $^{+9.5}_{-11.2}$ & $2.0$ & $4.9$ & $2.8$ \\
  12 & 1525--5000 & $1.27 \times 10^{-3}$ & $11.9 $ & $2.5  $ & $^{+12.0}_{-12.1}$ & $2.0$ & $4.1$ & $2.8$ \\
\hline
\hline
\end{tabular}
\caption{\label{tab:xs_RapGap4SumPtCentral_pt250}
Measured differential four-jet cross section for $R=0.4$ jets, in bins of \sumptcent, along with the uncertainties in the measurement. The events are selected using the inclusive analysis cuts and $\maxDrapij>4$, as well as $\ptOne>250$ GeV. All other details are as for \tabref{tab:xs_0JetPt}.
}
\end{table*}

\begin{table*}[h!]
\centering
\small
\begin{tabular}{c c c c c c c c c c c c}
\hline
\hline
Bin  & Bin edges [GeV] & ${\rm d}\sigma/{\rm d}(\sumptcent)$ [fb/GeV] & $\delta^{\rm data}_{\rm stat}$ [\%] & $\delta^{\rm MC}_{\rm stat}$ [\%] & $u_{\rm JES}$  [\%] & $u_{\rm JER}$  [\%] & $u_{\rm unfold}$  [\%] & $u_{\rm lumi}$ [\%]  \\
\hline
   1 & 120--190 & $2.99 \times 10^{-1}$ & $5.3  $ & $13.9 $ & $^{+9.6}_{-6.3}$ & $2.3$ & $5.6$ & $2.8$ \\
   2 & 190--285 & 1.53       & $2.3  $ & $4.9  $ & $^{+9.7}_{-8.5}$ & $2.3$ & $5.6$ & $2.8$ \\
   3 & 285--385 & 2.72       & $1.7  $ & $3.5  $ & $^{+9.7}_{-9.9}$ & $2.3$ & $6.3$ & $2.8$ \\
   4 & 385--490 & 2.92       & $1.5  $ & $4.3  $ & $^{+9.5}_{-9.8}$ & $2.3$ & $8.2$ & $2.8$ \\
   5 & 490--605 & 6.36       & $1.0  $ & $1.7  $ & $^{+8.6}_{-8.9}$ & $2.3$ & $7.9$ & $2.8$ \\
   6 & 605--730 & 4.84       & $1.1  $ & $1.9  $ & $^{+7.8}_{-8.6}$ & $2.3$ & $4.9$ & $2.8$ \\
   7 & 730--865 & 2.80       & $1.2  $ & $1.8  $ & $^{+7.9}_{-8.9}$ & $2.3$ & $3.7$ & $2.8$ \\
   8 & 865--1010 & 1.08       & $2.0  $ & $2.6  $ & $^{+9.1}_{-9.7}$ & $2.3$ & $4.2$ & $2.8$ \\
   9 & 1010--1170 & $3.49 \times 10^{-1}$ & $3.7  $ & $3.3  $ & $^{+9.6}_{-11.4}$ & $2.3$ & $6.0$ & $2.8$ \\
  10 & 1170--1340 & $1.29 \times 10^{-1}$ & $5.6  $ & $3.5  $ & $^{+9.6}_{-11.9}$ & $2.3$ & $6.2$ & $2.8$ \\
  11 & 1340--1525 & $4.99 \times 10^{-2}$ & $9.8  $ & $3.3  $ & $^{+9.4}_{-11.7}$ & $2.3$ & $4.9$ & $2.8$ \\
  12 & 1525--5000 & $1.25 \times 10^{-3}$ & $12.0 $ & $2.5  $ & $^{+11.1}_{-12.7}$ & $2.3$ & $4.1$ & $2.8$ \\
\hline
\hline
\end{tabular}
\caption{\label{tab:xs_RapGap4SumPtCentral_pt400}
Measured differential four-jet cross section for $R=0.4$ jets, in bins of \sumptcent, along with the uncertainties in the measurement. The events are selected using the inclusive analysis cuts and $\maxDrapij>4$, as well as $\ptOne>400$ GeV. All other details are as for \tabref{tab:xs_0JetPt}.
}
\end{table*}

\begin{table*}[h!]
\centering
\small
\begin{tabular}{c c c c c c c c c c c c}
\hline
\hline
Bin  & Bin edges [GeV] & ${\rm d}\sigma/{\rm d}(\sumptcent)$ [fb/GeV] & $\delta^{\rm data}_{\rm stat}$ [\%] & $\delta^{\rm MC}_{\rm stat}$ [\%] & $u_{\rm JES}$  [\%] & $u_{\rm JER}$  [\%] & $u_{\rm unfold}$  [\%] & $u_{\rm lumi}$ [\%]  \\
\hline
   1 & 120--190 & $4.02 \times 10^{-4}$ & $103.7$ & $141.7$ & $^{+13.0}_{-18.5}$ & $3.2$ & $4.8$ & $2.8$ \\
   2 & 190--285 & $1.92 \times 10^{-2}$ & $20.4 $ & $30.3 $ & $^{+14.8}_{-18.6}$ & $3.2$ & $17.8$ & $2.8$ \\
   3 & 285--385 & $4.80 \times 10^{-2}$ & $11.4 $ & $14.6 $ & $^{+16.1}_{-18.2}$ & $3.2$ & $23.4$ & $2.8$ \\
   4 & 385--490 & $1.51 \times 10^{-1}$ & $6.8  $ & $9.1  $ & $^{+16.2}_{-17.0}$ & $3.2$ & $23.9$ & $2.8$ \\
   5 & 490--605 & $1.42 \times 10^{-1}$ & $6.6  $ & $8.0  $ & $^{+15.2}_{-15.6}$ & $3.2$ & $21.6$ & $2.8$ \\
   6 & 605--730 & $3.53 \times 10^{-1}$ & $3.6  $ & $3.7  $ & $^{+12.5}_{-12.4}$ & $3.2$ & $14.8$ & $2.8$ \\
   7 & 730--865 & $3.55 \times 10^{-1}$ & $3.8  $ & $2.7  $ & $^{+10.2}_{-11.1}$ & $3.2$ & $10.7$ & $2.8$ \\
   8 & 865--1010 & $3.75 \times 10^{-1}$ & $2.9  $ & $3.4  $ & $^{+9.6}_{-11.2}$ & $3.2$ & $6.6$ & $2.8$ \\
   9 & 1010--1170 & $3.03 \times 10^{-1}$ & $4.0  $ & $3.1  $ & $^{+9.6}_{-11.5}$ & $3.2$ & $5.0$ & $2.8$ \\
  10 & 1170--1340 & $1.28 \times 10^{-1}$ & $5.6  $ & $3.5  $ & $^{+9.7}_{-11.7}$ & $3.2$ & $4.9$ & $2.8$ \\
  11 & 1340--1525 & $4.95 \times 10^{-2}$ & $9.8  $ & $3.3  $ & $^{+10.0}_{-12.0}$ & $3.2$ & $4.9$ & $2.8$ \\
  12 & 1525--5000 & $1.24 \times 10^{-3}$ & $12.1 $ & $2.6  $ & $^{+10.2}_{-12.6}$ & $3.2$ & $3.7$ & $2.8$ \\
\hline
\hline
\end{tabular}
